Universal Approximation in Dropout Neural Networks

We prove two universal approximation theorems for a range of dropout neural networks. These are feed-forward neural networks in which each edge is given a random $\{0,1\}$-valued filter, that have two modes of operation: in the first each edge output is multiplied by its random filter, resulting in a random output, while in the second each edge output is multiplied by the expectation of its filter, leading to a deterministic output. It is common to use the random mode during training and the deterministic mode during testing and prediction. Both theorems are of the following form: Given a function to approximate and a threshold $\varepsilon>0$, there exists a dropout network that is $\varepsilon$-close in probability and in $L^q$. The first theorem applies to dropout networks in the random mode. It assumes little on the activation function, applies to a wide class of networks, and can even be applied to approximation schemes other than neural networks. The core is an algebraic property that shows that deterministic networks can be exactly matched in expectation by random networks. The second theorem makes stronger assumptions and gives a stronger result. Given a function to approximate, it provides existence of a network that approximates in both modes simultaneously. Proof components are a recursive replacement of edges by independent copies, and a special first-layer replacement that couples the resulting larger network to the input. The functions to be approximated are assumed to be elements of general normed spaces, and the approximations are measured in the corresponding norms. The networks are constructed explicitly. Because of the different methods of proof, the two results give independent insight into the approximation properties of random dropout networks. With this, we establish that dropout neural networks broadly satisfy a universal-approximation property.

==> images/Figure__A_Dropconnect_RNN_based_on_Cybenko__LLN_construction.tex <==
% \documentclass{article}

% \usepackage{tikz}
% \begin{document}
% \pagestyle{empty}



\def\layersep{1.0cm}
\begin{tikzpicture}[node distance=\layersep]
	\tikzstyle{every edge}=[shorten >=1pt,->,draw=black!50];
    \tikzstyle{neuron}=[circle,draw=black,fill=black!100,minimum size=9pt,inner sep=0pt];
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=black!25];
    \tikzstyle{annot} = [text width=4em, text centered]
    
\node[hidden neuron] (I00-1) at (0,-1) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I00-2) at (0,-2) {};
\path node[hidden neuron] (H00-1) at (\layersep,-1 cm) {$\sigma$};
\path node[hidden neuron] (H00-2) at (\layersep,-2 cm) {$\sigma$};
\node[hidden neuron, right of=H00-1] (O00) {$+$};
%\path (I00-1) edge (H00-1);
%\path (I00-1) edge (H00-2);
\path (I00-2) edge (H00-1);
\path (I00-2) edge (H00-2);        
\path (H00-1) edge (O00);
\path (H00-2) edge (O00);  

\node[hidden neuron] (I01-1) at (0,-3) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I01-2) at (0,-4) {};
\path node[hidden neuron] (H01-1) at (\layersep,-3 cm) {$\sigma$};
\path node[hidden neuron] (H01-2) at (\layersep,-4 cm) {$\sigma$};
\node[hidden neuron, right of=H01-1] (O01) {$+$};
\path (I01-1) edge node[near start] {\color{red}$\times$} (H01-1);
%\path (I01-1) edge (H01-2);
\path (I01-2) edge (H01-1);
\path (I01-2) edge (H01-2);        
\path (H01-1) edge (O01);
\path (H01-2) edge (O01);   

\node[hidden neuron] (I10-1) at (0,-5) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I10-2) at (0,-6) {};
\path node[hidden neuron] (H10-1) at (\layersep,-5 cm) {$\sigma$};
\path node[hidden neuron] (H10-2) at (\layersep,-6 cm) {$\sigma$};
\node[hidden neuron, right of=H10-1] (O10) {$+$};
%\path (I10-1) edge (H10-1);
\path (I10-1) edge (H10-2);
\path (I10-2) edge (H10-1);
\path (I10-2) edge (H10-2);        
\path (H10-1) edge (O10);
\path (H10-2) edge (O10);  

\node[hidden neuron] (I11-1) at (0,-7) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I11-2) at (0,-8) {};
\path node[hidden neuron] (H11-1) at (\layersep,-7 cm) {$\sigma$};
\path node[hidden neuron] (H11-2) at (\layersep,-8 cm) {$\sigma$};
\node[hidden neuron, right of=H11-1] (O11) {$+$};
\path (I11-1) edge node[near start] {\color{red}$\times$} (H11-1);
\path (I11-1) edge (H11-2);
\path (I11-2) edge (H11-1);
\path (I11-2) edge (H11-2);        
\path (H11-1) edge (O11);
\path (H11-2) edge (O11);  

\node[hidden neuron] (C) at (-\layersep,-4.5cm) {};
\path (C) edge (I00-1);
\path (C) edge (I01-1);
\path (C) edge (I10-1);
\path (C) edge (I11-1);

\node[hidden neuron] (D) at (3*\layersep,-4.5cm) {$+$};
\path (O00) edge node[near start, above right] {$a^{00}$} (D);
\path (O01) edge node[left] {$a^{01}$} (D);
\path (O10) edge node[above] {$a^{10}$} (D);
\path (O11) edge node[below right] {$a^{11}$} (D);





\node[hidden neuron] (1I00-1) at (0,-11) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (1I00-2) at (0,-12) {};
\path node[hidden neuron] (1H00-1) at (\layersep,-11 cm) {$\sigma$};
\path node[hidden neuron] (1H00-2) at (\layersep,-12 cm) {$\sigma$};
\node[hidden neuron, right of=1H00-1] (1O00) {$+$};
%\path (1I00-1) edge (1H00-1);
%\path (1I00-1) edge (1H00-2);
\path (1I00-2) edge (1H00-1);
\path (1I00-2) edge (1H00-2);        
\path (1H00-1) edge (1O00);
\path (1H00-2) edge (1O00);  

\node[hidden neuron] (1I01-1) at (0,-13) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (1I01-2) at (0,-14) {};
\path node[hidden neuron] (1H01-1) at (\layersep,-13 cm) {$\sigma$};
\path node[hidden neuron] (1H01-2) at (\layersep,-14 cm) {$\sigma$};
\node[hidden neuron, right of=1H01-1] (1O01) {$+$};
\path (1I01-1) edge (1H01-1);
%\path (1I01-1) edge (1H01-2);
\path (1I01-2) edge (1H01-1);
\path (1I01-2) edge (1H01-2);        
\path (1H01-1) edge (1O01);
\path (1H01-2) edge (1O01);   

\node[hidden neuron] (1I10-1) at (0,-15) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (1I10-2) at (0,-16) {};
\path node[hidden neuron] (1H10-1) at (\layersep,-15 cm) {$\sigma$};
\path node[hidden neuron] (1H10-2) at (\layersep,-16 cm) {$\sigma$};
\node[hidden neuron, right of=1H10-1] (1O10) {$+$};
%\path (1I10-1) edge (1H10-1);
\path (1I10-1) edge node[near start] {\color{red}$\times$} (1H10-2);
\path (1I10-2) edge (1H10-1);
\path (1I10-2) edge (1H10-2);        
\path (1H10-1) edge (1O10);
\path (1H10-2) edge (1O10);  

\node[hidden neuron] (1I11-1) at (0,-17) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (1I11-2) at (0,-18) {};
\path node[hidden neuron] (1H11-1) at (\layersep,-17 cm) {$\sigma$};
\path node[hidden neuron] (1H11-2) at (\layersep,-18 cm) {$\sigma$};
\node[hidden neuron, right of=1H11-1] (1O11) {$+$};
\path (1I11-1) edge node[near start] {\color{red}$\times$} (1H11-1);
\path (1I11-1) edge node[near start] {\color{red}$\times$} (1H11-2);
\path (1I11-2) edge (1H11-1);
\path (1I11-2) edge (1H11-2);        
\path (1H11-1) edge (1O11);
\path (1H11-2) edge (1O11);  

\node[hidden neuron] (1C) at (-\layersep,-14.5cm) {};
\path (1C) edge (1I00-1);
\path (1C) edge (1I01-1);
\path (1C) edge (1I10-1);
\path (1C) edge (1I11-1);

\node[hidden neuron] (1D) at (3*\layersep,-14.5cm) {$+$};
\path (1O00) edge node[near start, above right] {$a^{00}$} (1D);
\path (1O01) edge node[left] {$a^{01}$} (1D);
\path (1O10) edge node[above] {$a^{10}$} (1D);
\path (1O11) edge node[below right] {$a^{11}$} (1D);





% Hidden nodes midway.
\node[hidden neuron] (2C) at (-\layersep,-9cm) {};
\node[hidden neuron] (3C) at (-\layersep,-10cm) {};
\node[draw=none, right of=2C] {$\ldots$}; 
\node[draw=none, right of=3C] {$\ldots$}; 
\node[hidden neuron] (2D) at (3*\layersep,-9cm) {$+$};
\node[hidden neuron] (3D) at (3*\layersep,-10cm) {$+$};
\node[draw=none, left of=2D] {$\ldots$}; 
\node[draw=none, left of=3D] {$\ldots$}; 
\node[draw=none] (MIDDLE) at (1*\layersep,-9.5cm) {\emph{et cetera} ($M$ i.i.d.\ copies)};





\node[input neuron, pin=left:$x$] (B) at (-2*\layersep,-9.5cm) {};
\path (B) edge (C);
\path (B) edge (1C);
\path (B) edge (2C);
\path (B) edge (3C);

\node[output neuron,pin={[pin edge={->}]right:$\displaystyle \sum_{i=1}^M \sum_{U \in 2^n} \frac{a^U}{M} \Psi(x, (w \odot 1_U) \odot f^{U,i})$}] (E)  at (4*\layersep,-9.5cm) {$+$};
\path (D) edge node[left] {$\tfrac{1}{M}$} (E);
\path (1D) edge node[left] {$\tfrac{1}{M}$} (E);
\path (2D) edge node[above] {$\tfrac{1}{M}$} (E);
\path (3D) edge node[below] {$\tfrac{1}{M}$} (E);




   \begin{axis}[
        width = 0.5*\columnwidth, 
        height = 2*0.5*0.618\columnwidth,	
        xshift = 0.425\textwidth,
        yshift = -18.5cm,
        xmin = -10, 
        xmax = 10,
        ymin = -1.0, 
        ymax = 0.5,
%        ticks = none,
        xtick = {-10,0,10},
        every axis x label/.style=
            {at={(ticklabel cs:0.5)},anchor=north},
        ytick={-1.0,-0.5,0,0.5},
        every axis y label/.style=
    %        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
            {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
        scaled ticks=true,
        xlabel={$x$},  			
    	ylabel={},	
        legend style = {at={(0.40,1.6)},anchor=north},   	
        legend entries=
        {
        	{\scriptsize Truth $\zeta(x)$},
        	{\scriptsize $\sum_{i=1}^M \sum_{U \in 2^n} \frac{a^U}{M} \Psi(x, (w \odot 1_U) \odot f^{U,i})$},
        	{\scriptsize $\sum_{U \in 2^n} a^U \Psi(x, (w \odot 1_U) \odot f^{U,1})$},
        	{\scriptsize $\sum_{U \in 2^n} a^U \Psi(x, (w \odot 1_U) \odot f^{U,128})$},
        	{\scriptsize $\sum_{U \in 2^n} a^U \Psi(x, (w \odot 1_U) \odot f^{U,256})$}        	 	
        }
        ]
               
        
    
    
    
% Truth function.
\addplot[color=black, thick, mark=none] plot coordinates {
(-10.,-0.000599094) (-9.9,-0.000582943) (-9.8,-0.000550331) (-9.7,-0.000498335) (-9.6,-0.000423811) (-9.5,-0.00032342) (-9.4,-0.000193653) (-9.3,-0.0000308754) (-9.2,0.000168624) (-9.1,0.000408566) (-9.,0.000692602) (-8.9,0.00102421) (-8.8,0.00140661) (-8.7,0.00184257) (-8.6,0.00233434) (-8.5,0.00288338) (-8.4,0.00349025) (-8.3,0.00415434) (-8.2,0.00487363) (-8.1,0.00564446) (-8.,0.00646118) (-7.9,0.00731591) (-7.8,0.00819818) (-7.7,0.00909458) (-7.6,0.00998842) (-7.5,0.0108594) (-7.4,0.0116831) (-7.3,0.0124311) (-7.2,0.0130698) (-7.1,0.013561) (-7.,0.0138613) (-6.9,0.0139217) (-6.8,0.0136877) (-6.7,0.0130994) (-6.6,0.0120913) (-6.5,0.0105927) (-6.4,0.00852824) (-6.3,0.00581816) (-6.2,0.00237946) (-6.1,-0.00187318) (-6.,-0.00702595) (-5.9,-0.0131643) (-5.8,-0.0203707) (-5.7,-0.0287223) (-5.6,-0.0382881) (-5.5,-0.0491256) (-5.4,-0.0612766) (-5.3,-0.0747635) (-5.2,-0.089584) (-5.1,-0.105706) (-5.,-0.12306) (-4.9,-0.141537) (-4.8,-0.160976) (-4.7,-0.181161) (-4.6,-0.20181) (-4.5,-0.222571) (-4.4,-0.243009) (-4.3,-0.2626) (-4.2,-0.280725) (-4.1,-0.296657) (-4.,-0.30956) (-3.9,-0.318477) (-3.8,-0.322329) (-3.7,-0.319909) (-3.6,-0.309882) (-3.5,-0.290786) (-3.4,-0.261035) (-3.3,-0.218927) (-3.2,-0.162657) (-3.1,-0.090333) (-3.,0.) (-2.9,0.090333) (-2.8,0.162657) (-2.7,0.218927) (-2.6,0.261035) (-2.5,0.290786) (-2.4,0.309882) (-2.3,0.319909) (-2.2,0.322329) (-2.1,0.318477) (-2.,0.30956) (-1.9,0.296657) (-1.8,0.280725) (-1.7,0.2626) (-1.6,0.243009) (-1.5,0.222571) (-1.4,0.20181) (-1.3,0.181161) (-1.2,0.160976) (-1.1,0.141537) (-1.,0.12306) (-0.9,0.105706) (-0.8,0.089584) (-0.7,0.0747635) (-0.6,0.0612766) (-0.5,0.0491256) (-0.4,0.0382881) (-0.3,0.0287223) (-0.2,0.0203707) (-0.1,0.0131643) (0.,0.00702595) (0.1,0.00187318) (0.2,-0.00237946) (0.3,-0.00581816) (0.4,-0.00852824) (0.5,-0.0105927) (0.6,-0.0120913) (0.7,-0.0130994) (0.8,-0.0136877) (0.9,-0.0139217) (1.,-0.0138613) (1.1,-0.013561) (1.2,-0.0130698) (1.3,-0.0124311) (1.4,-0.0116831) (1.5,-0.0108594) (1.6,-0.00998842) (1.7,-0.00909458) (1.8,-0.00819818) (1.9,-0.00731591) (2.,-0.00646118) (2.1,-0.00564446) (2.2,-0.00487363) (2.3,-0.00415434) (2.4,-0.00349025) (2.5,-0.00288338) (2.6,-0.00233434) (2.7,-0.00184257) (2.8,-0.00140661) (2.9,-0.00102421) (3.,-0.000692602) (3.1,-0.000408566) (3.2,-0.000168624) (3.3,0.0000308754) (3.4,0.000193653) (3.5,0.00032342) (3.6,0.000423811) (3.7,0.000498335) (3.8,0.000550331) (3.9,0.000582943) (4.,0.000599094) (4.1,0.000601476) (4.2,0.000592541) (4.3,0.000574503) (4.4,0.000549338) (4.5,0.000518793) (4.6,0.000484397) (4.7,0.000447469) (4.8,0.000409138) (4.9,0.000370351) (5.,0.000331893) (5.1,0.0002944) (5.2,0.000258375) (5.3,0.000224205) (5.4,0.000192171) (5.5,0.000162467) (5.6,0.000135207) (5.7,0.000110441) (5.8,0.0000881664) (5.9,0.0000683337) (6.,0.0000508595) (6.1,0.0000356324) (6.2,0.0000225207) (6.3,0.0000113782) (6.4,0.00000204952) (6.5,-0.0000056252) (6.6,-0.0000118069) (6.7,-0.0000166544) (6.8,-0.0000203219) (6.9,-0.0000229567) (7.,-0.0000246985) (7.1,-0.0000256776) (7.2,-0.0000260146) (7.3,-0.0000258196) (7.4,-0.0000251928) (7.5,-0.0000242237) (7.6,-0.0000229919) (7.7,-0.0000215673) (7.8,-0.0000200106) (7.9,-0.000018374) (8.,-0.0000167015) (8.1,-0.00001503) (8.2,-0.0000133895) (8.3,-0.000011804) (8.4,-0.0000102923) (8.5,-0.00000886841) (8.6,-0.00000754212) (8.7,-0.00000631975) (8.8,-0.0000052046) (8.9,-0.0000041974) (9.,-0.00000329682) (9.1,-0.00000249982) (9.2,-0.00000180206) (9.3,-0.00000119816) (9.4,-0.000000682055) (9.5,-0.000000247159) (9.6,0.000000113377) (9.7,0.000000406508) (9.8,0.000000639146) (9.9,0.000000818048) (10.,0.000000949716) 
};

% RV avg.
\addplot[color=blue, densely dotted, mark=none] plot coordinates {
(-10.,0.0732086) (-9.9,0.0731932) (-9.8,0.0731752) (-9.7,0.0731543) (-9.6,0.0731308) (-9.5,0.0731027) (-9.4,0.0730708) (-9.3,0.0730334) (-9.2,0.0729905) (-9.1,0.0729405) (-9.,0.0728828) (-8.9,0.072816) (-8.8,0.0727389) (-8.7,0.0726497) (-8.6,0.0725458) (-8.5,0.0724256) (-8.4,0.0722872) (-8.3,0.0721262) (-8.2,0.0719405) (-8.1,0.0717258) (-8.,0.0714774) (-7.9,0.0711896) (-7.8,0.0708569) (-7.7,0.0704719) (-7.6,0.0700269) (-7.5,0.0695125) (-7.4,0.0689174) (-7.3,0.0682295) (-7.2,0.0674348) (-7.1,0.0665168) (-7.,0.0654563) (-6.9,0.0642324) (-6.8,0.062819) (-6.7,0.0611893) (-6.6,0.0593097) (-6.5,0.0571445) (-6.4,0.0546499) (-6.3,0.0517802) (-6.2,0.0484807) (-6.1,0.0446907) (-6.,0.0403425) (-5.9,0.0353607) (-5.8,0.0296614) (-5.7,0.0231526) (-5.6,0.0157353) (-5.5,0.00730306) (-5.4,-0.00225709) (-5.3,-0.0130601) (-5.2,-0.0252199) (-5.1,-0.0388461) (-5.,-0.0540308) (-4.9,-0.0708438) (-4.8,-0.0893141) (-4.7,-0.109413) (-4.6,-0.131027) (-4.5,-0.153933) (-4.4,-0.177756) (-4.3,-0.201935) (-4.2,-0.225676) (-4.1,-0.247914) (-4.,-0.267286) (-3.9,-0.28213) (-3.8,-0.290525) (-3.7,-0.290405) (-3.6,-0.279757) (-3.5,-0.256911) (-3.4,-0.220906) (-3.3,-0.171878) (-3.2,-0.111334) (-3.1,-0.0422253) (-3.,0.0312946) (-2.9,0.104422) (-2.8,0.172427) (-2.7,0.231363) (-2.6,0.278557) (-2.5,0.312775) (-2.4,0.334112) (-2.3,0.343675) (-2.2,0.343196) (-2.1,0.334685) (-2.,0.320154) (-1.9,0.30145) (-1.8,0.280148) (-1.7,0.25753) (-1.6,0.234585) (-1.5,0.212047) (-1.4,0.190432) (-1.3,0.170075) (-1.2,0.151177) (-1.1,0.133833) (-1.,0.118063) (-0.9,0.103835) (-0.8,0.0910774) (-0.7,0.0796998) (-0.6,0.0695977) (-0.5,0.0606624) (-0.4,0.052784) (-0.3,0.0458567) (-0.2,0.03978) (-0.1,0.03446) (0.,0.0298108) (0.1,0.0257536) (0.2,0.0222179) (0.3,0.0191399) (0.4,0.0164631) (0.5,0.0141372) (0.6,0.0121176) (0.7,0.0103651) (0.8,0.00884539) (0.9,0.00752804) (1.,0.00638663) (1.1,0.00539807) (1.2,0.00454214) (1.3,0.00380129) (1.4,0.00316018) (1.5,0.00260553) (1.6,0.00212577) (1.7,0.00171085) (1.8,0.00135207) (1.9,0.00104187) (2.,0.00077371) (2.1,0.000541912) (2.2,0.000341562) (2.3,0.000168412) (2.4,0.0000187769) (2.5,-0.000110528) (2.6,-0.000222258) (2.7,-0.0003188) (2.8,-0.000402212) (2.9,-0.000474278) (3.,-0.000536539) (3.1,-0.000590328) (3.2,-0.000636796) (3.3,-0.000676938) (3.4,-0.000711616) (3.5,-0.000741572) (3.6,-0.000767452) (3.7,-0.000789803) (3.8,-0.000809114) (3.9,-0.000825795) (4.,-0.000840198) (4.1,-0.000852645) (4.2,-0.000863395) (4.3,-0.000872681) (4.4,-0.000880699) (4.5,-0.000887628) (4.6,-0.000893614) (4.7,-0.000898783) (4.8,-0.000903247) (4.9,-0.000907101) (5.,-0.00091043) (5.1,-0.000913311) (5.2,-0.000915794) (5.3,-0.00091794) (5.4,-0.000919797) (5.5,-0.000921393) (5.6,-0.000922777) (5.7,-0.000923975) (5.8,-0.000925007) (5.9,-0.000925896) (6.,-0.000926666) (6.1,-0.000927331) (6.2,-0.000927906) (6.3,-0.000928402) (6.4,-0.000928831) (6.5,-0.000929199) (6.6,-0.000929521) (6.7,-0.000929797) (6.8,-0.000930033) (6.9,-0.000930241) (7.,-0.000930416) (7.1,-0.000930569) (7.2,-0.000930702) (7.3,-0.000930818) (7.4,-0.00093092) (7.5,-0.000931001) (7.6,-0.000931077) (7.7,-0.000931142) (7.8,-0.000931196) (7.9,-0.000931246) (8.,-0.000931286) (8.1,-0.000931323) (8.2,-0.000931352) (8.3,-0.000931378) (8.4,-0.000931403) (8.5,-0.000931419) (8.6,-0.000931439) (8.7,-0.000931454) (8.8,-0.000931467) (8.9,-0.000931479) (9.,-0.000931484) (9.1,-0.000931494) (9.2,-0.000931499) (9.3,-0.000931508) (9.4,-0.00093151) (9.5,-0.000931518) (9.6,-0.000931521) (9.7,-0.000931522) (9.8,-0.000931525) (9.9,-0.000931532) (10.,-0.000931534) 
};

% RV 1.
\addplot[color=red, loosely dashed, mark=none] plot coordinates {
(-10.,-0.533158) (-9.9,-0.533176) (-9.8,-0.533197) (-9.7,-0.53322) (-9.6,-0.533247) (-9.5,-0.533279) (-9.4,-0.533316) (-9.3,-0.533358) (-9.2,-0.533408) (-9.1,-0.533464) (-9.,-0.53353) (-8.9,-0.533607) (-8.8,-0.533695) (-8.7,-0.533796) (-8.6,-0.533915) (-8.5,-0.534052) (-8.4,-0.53421) (-8.3,-0.534394) (-8.2,-0.534605) (-8.1,-0.53485) (-8.,-0.535134) (-7.9,-0.535462) (-7.8,-0.535841) (-7.7,-0.53628) (-7.6,-0.536788) (-7.5,-0.537374) (-7.4,-0.538052) (-7.3,-0.538836) (-7.2,-0.53974) (-7.1,-0.540786) (-7.,-0.541993) (-6.9,-0.543385) (-6.8,-0.544992) (-6.7,-0.546844) (-6.6,-0.548979) (-6.5,-0.551437) (-6.4,-0.554267) (-6.3,-0.557519) (-6.2,-0.561254) (-6.1,-0.565541) (-6.,-0.570452) (-5.9,-0.57607) (-5.8,-0.582487) (-5.7,-0.589801) (-5.6,-0.598116) (-5.5,-0.607545) (-5.4,-0.618202) (-5.3,-0.630199) (-5.2,-0.643645) (-5.1,-0.658634) (-5.,-0.675233) (-4.9,-0.69347) (-4.8,-0.713315) (-4.7,-0.734651) (-4.6,-0.757243) (-4.5,-0.780701) (-4.4,-0.804428) (-4.3,-0.827572) (-4.2,-0.848968) (-4.1,-0.867085) (-4.,-0.879999) (-3.9,-0.88539) (-3.8,-0.880609) (-3.7,-0.862837) (-3.6,-0.829357) (-3.5,-0.777961) (-3.4,-0.707459) (-3.3,-0.618195) (-3.2,-0.51244) (-3.1,-0.394477) (-3.,-0.270256) (-2.9,-0.146636) (-2.8,-0.0303649) (-2.7,0.0728946) (-2.6,0.159252) (-2.5,0.226834) (-2.4,0.275625) (-2.3,0.307036) (-2.2,0.323376) (-2.1,0.327374) (-2.,0.321793) (-1.9,0.309189) (-1.8,0.291772) (-1.7,0.271362) (-1.6,0.249392) (-1.5,0.226947) (-1.4,0.204817) (-1.3,0.183547) (-1.2,0.163494) (-1.1,0.144867) (-1.,0.127768) (-0.9,0.112221) (-0.8,0.0981919) (-0.7,0.0856148) (-0.6,0.0743987) (-0.5,0.0644411) (-0.4,0.055634) (-0.3,0.0478692) (-0.2,0.0410421) (-0.1,0.0350535) (0.,0.0298107) (0.1,0.025229) (0.2,0.0212308) (0.3,0.0177464) (0.4,0.0147131) (0.5,0.012075) (0.6,0.00978275) (0.7,0.00779235) (0.8,0.00606518) (0.9,0.00456727) (1.,0.00326884) (1.1,0.00214381) (1.2,0.00116938) (1.3,0.00032568) (1.4,-0.000404621) (1.5,-0.0010366) (1.6,-0.00158337) (1.7,-0.00205634) (1.8,-0.00246538) (1.9,-0.00281909) (2.,-0.0031249) (2.1,-0.00338928) (2.2,-0.00361782) (2.3,-0.00381535) (2.4,-0.00398606) (2.5,-0.0041336) (2.6,-0.00426109) (2.7,-0.00437125) (2.8,-0.00446644) (2.9,-0.00454868) (3.,-0.00461974) (3.1,-0.00468113) (3.2,-0.00473417) (3.3,-0.00477999) (3.4,-0.00481957) (3.5,-0.00485376) (3.6,-0.0048833) (3.7,-0.00490882) (3.8,-0.00493086) (3.9,-0.0049499) (4.,-0.00496634) (4.1,-0.00498055) (4.2,-0.00499282) (4.3,-0.00500342) (4.4,-0.00501258) (4.5,-0.00502049) (4.6,-0.00502732) (4.7,-0.00503322) (4.8,-0.00503832) (4.9,-0.00504272) (5.,-0.00504652) (5.1,-0.0050498) (5.2,-0.00505264) (5.3,-0.00505509) (5.4,-0.00505721) (5.5,-0.00505904) (5.6,-0.00506062) (5.7,-0.00506198) (5.8,-0.00506316) (5.9,-0.00506417) (6.,-0.00506505) (6.1,-0.00506581) (6.2,-0.00506647) (6.3,-0.00506703) (6.4,-0.00506752) (6.5,-0.00506795) (6.6,-0.00506831) (6.7,-0.00506863) (6.8,-0.0050689) (6.9,-0.00506913) (7.,-0.00506934) (7.1,-0.00506951) (7.2,-0.00506966) (7.3,-0.00506979) (7.4,-0.00506991) (7.5,-0.00507001) (7.6,-0.00507009) (7.7,-0.00507016) (7.8,-0.00507022) (7.9,-0.00507028) (8.,-0.00507033) (8.1,-0.00507037) (8.2,-0.0050704) (8.3,-0.00507043) (8.4,-0.00507046) (8.5,-0.00507048) (8.6,-0.0050705) (8.7,-0.00507052) (8.8,-0.00507053) (8.9,-0.00507054) (9.,-0.00507056) (9.1,-0.00507056) (9.2,-0.00507057) (9.3,-0.00507058) (9.4,-0.00507059) (9.5,-0.00507059) (9.6,-0.0050706) (9.7,-0.0050706) (9.8,-0.0050706) (9.9,-0.00507061) (10.,-0.00507061) 
};

% RV floor(M/2).
\addplot[color=red, dashed, mark=none] plot coordinates {
(-10.,0.00637157) (-9.9,0.00635388) (-9.8,0.00633343) (-9.7,0.00630955) (-9.6,0.00628264) (-9.5,0.00625068) (-9.4,0.00621422) (-9.3,0.00617157) (-9.2,0.00612247) (-9.1,0.00606555) (-9.,0.00599963) (-8.9,0.00592334) (-8.8,0.00583522) (-8.7,0.00573338) (-8.6,0.00561477) (-8.5,0.0054776) (-8.4,0.00531971) (-8.3,0.00513593) (-8.2,0.00492395) (-8.1,0.00467875) (-8.,0.0043952) (-7.9,0.00406672) (-7.8,0.0036869) (-7.7,0.00324741) (-7.6,0.00273945) (-7.5,0.00215237) (-7.4,0.00147305) (-7.3,0.000687929) (-7.2,-0.000218894) (-7.1,-0.00126685) (-7.,-0.00247714) (-6.9,-0.0038737) (-6.8,-0.00548653) (-6.7,-0.00734598) (-6.6,-0.0094906) (-6.5,-0.0119609) (-6.4,-0.0148065) (-6.3,-0.0180801) (-6.2,-0.0218432) (-6.1,-0.0261653) (-6.,-0.031123) (-5.9,-0.0368025) (-5.8,-0.0432983) (-5.7,-0.0507151) (-5.6,-0.059165) (-5.5,-0.0687682) (-5.4,-0.0796519) (-5.3,-0.0919452) (-5.2,-0.105776) (-5.1,-0.121264) (-5.,-0.138512) (-4.9,-0.157593) (-4.8,-0.178532) (-4.7,-0.201286) (-4.6,-0.225714) (-4.5,-0.251543) (-4.4,-0.278327) (-4.3,-0.3054) (-4.2,-0.331823) (-4.1,-0.356345) (-4.,-0.377366) (-3.9,-0.392935) (-3.8,-0.400807) (-3.7,-0.39857) (-3.6,-0.383873) (-3.5,-0.354773) (-3.4,-0.310166) (-3.3,-0.250226) (-3.2,-0.17674) (-3.1,-0.0931867) (-3.,-0.00445176) (-2.9,0.0838165) (-2.8,0.166059) (-2.7,0.237631) (-2.6,0.295379) (-2.5,0.337842) (-2.4,0.365114) (-2.3,0.378473) (-2.2,0.379938) (-2.1,0.371855) (-2.,0.356579) (-1.9,0.336267) (-1.8,0.31277) (-1.7,0.287592) (-1.6,0.261901) (-1.5,0.236562) (-1.4,0.212188) (-1.3,0.189182) (-1.2,0.167789) (-1.1,0.148128) (-1.,0.130232) (-0.9,0.114071) (-0.8,0.0995699) (-0.7,0.0866296) (-0.6,0.0751344) (-0.5,0.0649622) (-0.4,0.0559902) (-0.3,0.0480988) (-0.2,0.0411743) (-0.1,0.0351109) (0.,0.0298107) (0.1,0.0251849) (0.2,0.0211528) (0.3,0.0176424) (0.4,0.0145891) (0.5,0.0119357) (0.6,0.00963165) (0.7,0.0076322) (0.8,0.00589808) (0.9,0.00439484) (1.,0.00309231) (1.1,0.00196413) (1.2,0.00098728) (1.3,0.000141725) (1.4,-0.000590001) (1.5,-0.00122308) (1.6,-0.00177069) (1.7,-0.0022443) (1.8,-0.00265383) (1.9,-0.00300792) (2.,-0.00331403) (2.1,-0.00357864) (2.2,-0.00380734) (2.3,-0.004005) (2.4,-0.00417582) (2.5,-0.00432343) (2.6,-0.00445098) (2.7,-0.00456119) (2.8,-0.00465642) (2.9,-0.00473869) (3.,-0.00480977) (3.1,-0.00487117) (3.2,-0.00492422) (3.3,-0.00497005) (3.4,-0.00500964) (3.5,-0.00504384) (3.6,-0.00507338) (3.7,-0.0050989) (3.8,-0.00512094) (3.9,-0.00513999) (4.,-0.00515643) (4.1,-0.00517064) (4.2,-0.00518291) (4.3,-0.00519351) (4.4,-0.00520267) (4.5,-0.00521058) (4.6,-0.00521741) (4.7,-0.00522331) (4.8,-0.00522841) (4.9,-0.00523281) (5.,-0.00523661) (5.1,-0.0052399) (5.2,-0.00524274) (5.3,-0.00524519) (5.4,-0.0052473) (5.5,-0.00524913) (5.6,-0.00525071) (5.7,-0.00525207) (5.8,-0.00525325) (5.9,-0.00525427) (6.,-0.00525515) (6.1,-0.00525591) (6.2,-0.00525656) (6.3,-0.00525713) (6.4,-0.00525762) (6.5,-0.00525804) (6.6,-0.00525841) (6.7,-0.00525872) (6.8,-0.00525899) (6.9,-0.00525923) (7.,-0.00525943) (7.1,-0.00525961) (7.2,-0.00525976) (7.3,-0.00525989) (7.4,-0.00526) (7.5,-0.0052601) (7.6,-0.00526018) (7.7,-0.00526026) (7.8,-0.00526032) (7.9,-0.00526037) (8.,-0.00526042) (8.1,-0.00526046) (8.2,-0.0052605) (8.3,-0.00526053) (8.4,-0.00526055) (8.5,-0.00526058) (8.6,-0.0052606) (8.7,-0.00526061) (8.8,-0.00526063) (8.9,-0.00526064) (9.,-0.00526065) (9.1,-0.00526066) (9.2,-0.00526067) (9.3,-0.00526067) (9.4,-0.00526068) (9.5,-0.00526069) (9.6,-0.00526069) (9.7,-0.00526069) (9.8,-0.0052607) (9.9,-0.0052607) (10.,-0.0052607) 
};

% RV M.
\addplot[color=red, densely dashed, mark=none] plot coordinates {
(-10.,0.00637157) (-9.9,0.00635388) (-9.8,0.00633343) (-9.7,0.00630955) (-9.6,0.00628264) (-9.5,0.00625068) (-9.4,0.00621422) (-9.3,0.00617157) (-9.2,0.00612247) (-9.1,0.00606555) (-9.,0.00599963) (-8.9,0.00592334) (-8.8,0.00583522) (-8.7,0.00573338) (-8.6,0.00561477) (-8.5,0.0054776) (-8.4,0.00531971) (-8.3,0.00513593) (-8.2,0.00492395) (-8.1,0.00467875) (-8.,0.0043952) (-7.9,0.00406672) (-7.8,0.0036869) (-7.7,0.00324741) (-7.6,0.00273945) (-7.5,0.00215237) (-7.4,0.00147305) (-7.3,0.000687929) (-7.2,-0.000218894) (-7.1,-0.00126685) (-7.,-0.00247714) (-6.9,-0.0038737) (-6.8,-0.00548653) (-6.7,-0.00734598) (-6.6,-0.0094906) (-6.5,-0.0119609) (-6.4,-0.0148065) (-6.3,-0.0180801) (-6.2,-0.0218432) (-6.1,-0.0261653) (-6.,-0.031123) (-5.9,-0.0368025) (-5.8,-0.0432983) (-5.7,-0.0507151) (-5.6,-0.059165) (-5.5,-0.0687682) (-5.4,-0.0796519) (-5.3,-0.0919452) (-5.2,-0.105776) (-5.1,-0.121264) (-5.,-0.138512) (-4.9,-0.157593) (-4.8,-0.178532) (-4.7,-0.201286) (-4.6,-0.225714) (-4.5,-0.251543) (-4.4,-0.278327) (-4.3,-0.3054) (-4.2,-0.331823) (-4.1,-0.356345) (-4.,-0.377366) (-3.9,-0.392935) (-3.8,-0.400807) (-3.7,-0.39857) (-3.6,-0.383873) (-3.5,-0.354773) (-3.4,-0.310166) (-3.3,-0.250226) (-3.2,-0.17674) (-3.1,-0.0931867) (-3.,-0.00445176) (-2.9,0.0838165) (-2.8,0.166059) (-2.7,0.237631) (-2.6,0.295379) (-2.5,0.337842) (-2.4,0.365114) (-2.3,0.378473) (-2.2,0.379938) (-2.1,0.371855) (-2.,0.356579) (-1.9,0.336267) (-1.8,0.31277) (-1.7,0.287592) (-1.6,0.261901) (-1.5,0.236562) (-1.4,0.212188) (-1.3,0.189182) (-1.2,0.167789) (-1.1,0.148128) (-1.,0.130232) (-0.9,0.114071) (-0.8,0.0995699) (-0.7,0.0866296) (-0.6,0.0751344) (-0.5,0.0649622) (-0.4,0.0559902) (-0.3,0.0480988) (-0.2,0.0411743) (-0.1,0.0351109) (0.,0.0298107) (0.1,0.0251849) (0.2,0.0211528) (0.3,0.0176424) (0.4,0.0145891) (0.5,0.0119357) (0.6,0.00963165) (0.7,0.0076322) (0.8,0.00589808) (0.9,0.00439484) (1.,0.00309231) (1.1,0.00196413) (1.2,0.00098728) (1.3,0.000141725) (1.4,-0.000590001) (1.5,-0.00122308) (1.6,-0.00177069) (1.7,-0.0022443) (1.8,-0.00265383) (1.9,-0.00300792) (2.,-0.00331403) (2.1,-0.00357864) (2.2,-0.00380734) (2.3,-0.004005) (2.4,-0.00417582) (2.5,-0.00432343) (2.6,-0.00445098) (2.7,-0.00456119) (2.8,-0.00465642) (2.9,-0.00473869) (3.,-0.00480977) (3.1,-0.00487117) (3.2,-0.00492422) (3.3,-0.00497005) (3.4,-0.00500964) (3.5,-0.00504384) (3.6,-0.00507338) (3.7,-0.0050989) (3.8,-0.00512094) (3.9,-0.00513999) (4.,-0.00515643) (4.1,-0.00517064) (4.2,-0.00518291) (4.3,-0.00519351) (4.4,-0.00520267) (4.5,-0.00521058) (4.6,-0.00521741) (4.7,-0.00522331) (4.8,-0.00522841) (4.9,-0.00523281) (5.,-0.00523661) (5.1,-0.0052399) (5.2,-0.00524274) (5.3,-0.00524519) (5.4,-0.0052473) (5.5,-0.00524913) (5.6,-0.00525071) (5.7,-0.00525207) (5.8,-0.00525325) (5.9,-0.00525427) (6.,-0.00525515) (6.1,-0.00525591) (6.2,-0.00525656) (6.3,-0.00525713) (6.4,-0.00525762) (6.5,-0.00525804) (6.6,-0.00525841) (6.7,-0.00525872) (6.8,-0.00525899) (6.9,-0.00525923) (7.,-0.00525943) (7.1,-0.00525961) (7.2,-0.00525976) (7.3,-0.00525989) (7.4,-0.00526) (7.5,-0.0052601) (7.6,-0.00526018) (7.7,-0.00526026) (7.8,-0.00526032) (7.9,-0.00526037) (8.,-0.00526042) (8.1,-0.00526046) (8.2,-0.0052605) (8.3,-0.00526053) (8.4,-0.00526055) (8.5,-0.00526058) (8.6,-0.0052606) (8.7,-0.00526061) (8.8,-0.00526063) (8.9,-0.00526064) (9.,-0.00526065) (9.1,-0.00526066) (9.2,-0.00526067) (9.3,-0.00526067) (9.4,-0.00526068) (9.5,-0.00526069) (9.6,-0.00526069) (9.7,-0.00526069) (9.8,-0.0052607) (9.9,-0.0052607) (10.,-0.0052607) 
};
        
\end{axis}

\end{tikzpicture}



% \end{document}

==> images/Figure__A_Dropconnect_RNN_based_on_Cybenko__One_realization.tex <==
% \documentclass{article}

% \usepackage{tikz}
% \begin{document}
% \pagestyle{empty}



\def\layersep{1.0cm}
\begin{tikzpicture}[node distance=\layersep]
	\tikzstyle{every edge}=[shorten >=1pt,->,draw=black!50];
    \tikzstyle{every pin edge}=[<-,shorten <=1pt];
    \tikzstyle{neuron}=[circle,draw=black,fill=black!100,minimum size=9pt,inner sep=0pt];
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=black!25];
    \tikzstyle{annot} = [text width=4em, text centered]

\node[hidden neuron] (I00-1) at (0,-1) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I00-2) at (0,-2) {};
\path node[hidden neuron] (H00-1) at (\layersep,-1 cm) {$\sigma$};
\path node[hidden neuron] (H00-2) at (\layersep,-2 cm) {$\sigma$};
\node[hidden neuron, right of=H00-1] (O00) {$+$};
%\path (I00-1) edge (H00-1);
%\path (I00-1) edge (H00-2);
\path (I00-2) edge (H00-1);
\path (I00-2) edge (H00-2);        
\path (H00-1) edge (O00);
\path (H00-2) edge (O00);  

\node[hidden neuron] (I01-1) at (0,-3) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I01-2) at (0,-4) {};
\path node[hidden neuron] (H01-1) at (\layersep,-3 cm) {$\sigma$};
\path node[hidden neuron] (H01-2) at (\layersep,-4 cm) {$\sigma$};
\node[hidden neuron, right of=H01-1] (O01) {$+$};
\path (I01-1) edge node[near start] {\color{red}$\times$} (H01-1);
%\path (I01-1) edge (H01-2);
\path (I01-2) edge (H01-1);
\path (I01-2) edge (H01-2);        
\path (H01-1) edge (O01);
\path (H01-2) edge (O01);   

\node[hidden neuron] (I10-1) at (0,-5) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I10-2) at (0,-6) {};
\path node[hidden neuron] (H10-1) at (\layersep,-5 cm) {$\sigma$};
\path node[hidden neuron] (H10-2) at (\layersep,-6 cm) {$\sigma$};
\node[hidden neuron, right of=H10-1] (O10) {$+$};
%\path (I10-1) edge (H10-1);
\path (I10-1) edge (H10-2);
\path (I10-2) edge (H10-1);
\path (I10-2) edge (H10-2);        
\path (H10-1) edge (O10);
\path (H10-2) edge (O10);  

\node[hidden neuron] (I11-1) at (0,-7) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I11-2) at (0,-8) {};
\path node[hidden neuron] (H11-1) at (\layersep,-7 cm) {$\sigma$};
\path node[hidden neuron] (H11-2) at (\layersep,-8 cm) {$\sigma$};
\node[hidden neuron, right of=H11-1] (O11) {$+$};
\path (I11-1) edge (H11-1);
\path (I11-1) edge node[near start] {\color{red}$\times$} (H11-2);
\path (I11-2) edge (H11-1);
\path (I11-2) edge (H11-2);        
\path (H11-1) edge (O11);
\path (H11-2) edge (O11);  

\node[input neuron, pin=left:$x$] (C) at (-\layersep,-4.5cm) {};
\path (C) edge (I00-1);
\path (C) edge (I01-1);
\path (C) edge (I10-1);
\path (C) edge (I11-1);

\node[output neuron,pin={[pin edge={->}]right:$\displaystyle \sum_{U \in 2^n} a^U \Psi(x, (w \odot 1_U) \odot f^U)$}] (D) at (3*\layersep,-4.5cm) {$+$};
\path (O00) edge node[above right] {$a^{00}$}  (D);
\path (O01) edge node[left] {$a^{01}$} (D);
\path (O10) edge node[above] {$a^{10}$} (D);
\path (O11) edge node[below right] {$a^{11}$} (D);



   \begin{axis}[
        width = 0.5*\columnwidth, 
        height = 0.5*0.618\columnwidth,	
        xshift = 0.35\textwidth,
        yshift = -8.5cm,
        xmin = -10, 
        xmax = 10,
        ymin = -0.5, 
        ymax = 0.5,
%        ticks = none,
        xtick = {-10,0,10},
        every axis x label/.style=
            {at={(ticklabel cs:0.5)},anchor=north},
        ytick={-0.5,0,0.5},
        every axis y label/.style=
    %        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
            {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
        scaled ticks=true,
        xlabel={$x$},  			
    	ylabel={},	
        legend style = {at={(0.5,2.5)},anchor=north},   	
        legend entries=
        {
        	{\footnotesize Truth $\zeta(x)$},
        	{\footnotesize $\sum_{U \in 2^n} a^U \Psi(x, (w \odot 1_U) \odot f^U)$},
        	{\footnotesize $\Psi(x, w \odot 1_{00} \odot f^{00} )$},
        	{\footnotesize $\Psi(x, w \odot 1_{01} \odot f^{01} )$},
        	{\footnotesize $\Psi(x, w \odot 1_{10} \odot f^{10} )$},
        	{\footnotesize $\Psi(x, w \odot 1_{11} \odot f^{11} )$}        	
        }
        ]




% Truth function.
\addplot[color=black, thick, mark=none] plot coordinates {
(-10.,-0.000599094) (-9.9,-0.000582943) (-9.8,-0.000550331) (-9.7,-0.000498335) (-9.6,-0.000423811) (-9.5,-0.00032342) (-9.4,-0.000193653) (-9.3,-0.0000308754) (-9.2,0.000168624) (-9.1,0.000408566) (-9.,0.000692602) (-8.9,0.00102421) (-8.8,0.00140661) (-8.7,0.00184257) (-8.6,0.00233434) (-8.5,0.00288338) (-8.4,0.00349025) (-8.3,0.00415434) (-8.2,0.00487363) (-8.1,0.00564446) (-8.,0.00646118) (-7.9,0.00731591) (-7.8,0.00819818) (-7.7,0.00909458) (-7.6,0.00998842) (-7.5,0.0108594) (-7.4,0.0116831) (-7.3,0.0124311) (-7.2,0.0130698) (-7.1,0.013561) (-7.,0.0138613) (-6.9,0.0139217) (-6.8,0.0136877) (-6.7,0.0130994) (-6.6,0.0120913) (-6.5,0.0105927) (-6.4,0.00852824) (-6.3,0.00581816) (-6.2,0.00237946) (-6.1,-0.00187318) (-6.,-0.00702595) (-5.9,-0.0131643) (-5.8,-0.0203707) (-5.7,-0.0287223) (-5.6,-0.0382881) (-5.5,-0.0491256) (-5.4,-0.0612766) (-5.3,-0.0747635) (-5.2,-0.089584) (-5.1,-0.105706) (-5.,-0.12306) (-4.9,-0.141537) (-4.8,-0.160976) (-4.7,-0.181161) (-4.6,-0.20181) (-4.5,-0.222571) (-4.4,-0.243009) (-4.3,-0.2626) (-4.2,-0.280725) (-4.1,-0.296657) (-4.,-0.30956) (-3.9,-0.318477) (-3.8,-0.322329) (-3.7,-0.319909) (-3.6,-0.309882) (-3.5,-0.290786) (-3.4,-0.261035) (-3.3,-0.218927) (-3.2,-0.162657) (-3.1,-0.090333) (-3.,0.) (-2.9,0.090333) (-2.8,0.162657) (-2.7,0.218927) (-2.6,0.261035) (-2.5,0.290786) (-2.4,0.309882) (-2.3,0.319909) (-2.2,0.322329) (-2.1,0.318477) (-2.,0.30956) (-1.9,0.296657) (-1.8,0.280725) (-1.7,0.2626) (-1.6,0.243009) (-1.5,0.222571) (-1.4,0.20181) (-1.3,0.181161) (-1.2,0.160976) (-1.1,0.141537) (-1.,0.12306) (-0.9,0.105706) (-0.8,0.089584) (-0.7,0.0747635) (-0.6,0.0612766) (-0.5,0.0491256) (-0.4,0.0382881) (-0.3,0.0287223) (-0.2,0.0203707) (-0.1,0.0131643) (0.,0.00702595) (0.1,0.00187318) (0.2,-0.00237946) (0.3,-0.00581816) (0.4,-0.00852824) (0.5,-0.0105927) (0.6,-0.0120913) (0.7,-0.0130994) (0.8,-0.0136877) (0.9,-0.0139217) (1.,-0.0138613) (1.1,-0.013561) (1.2,-0.0130698) (1.3,-0.0124311) (1.4,-0.0116831) (1.5,-0.0108594) (1.6,-0.00998842) (1.7,-0.00909458) (1.8,-0.00819818) (1.9,-0.00731591) (2.,-0.00646118) (2.1,-0.00564446) (2.2,-0.00487363) (2.3,-0.00415434) (2.4,-0.00349025) (2.5,-0.00288338) (2.6,-0.00233434) (2.7,-0.00184257) (2.8,-0.00140661) (2.9,-0.00102421) (3.,-0.000692602) (3.1,-0.000408566) (3.2,-0.000168624) (3.3,0.0000308754) (3.4,0.000193653) (3.5,0.00032342) (3.6,0.000423811) (3.7,0.000498335) (3.8,0.000550331) (3.9,0.000582943) (4.,0.000599094) (4.1,0.000601476) (4.2,0.000592541) (4.3,0.000574503) (4.4,0.000549338) (4.5,0.000518793) (4.6,0.000484397) (4.7,0.000447469) (4.8,0.000409138) (4.9,0.000370351) (5.,0.000331893) (5.1,0.0002944) (5.2,0.000258375) (5.3,0.000224205) (5.4,0.000192171) (5.5,0.000162467) (5.6,0.000135207) (5.7,0.000110441) (5.8,0.0000881664) (5.9,0.0000683337) (6.,0.0000508595) (6.1,0.0000356324) (6.2,0.0000225207) (6.3,0.0000113782) (6.4,0.00000204952) (6.5,-0.0000056252) (6.6,-0.0000118069) (6.7,-0.0000166544) (6.8,-0.0000203219) (6.9,-0.0000229567) (7.,-0.0000246985) (7.1,-0.0000256776) (7.2,-0.0000260146) (7.3,-0.0000258196) (7.4,-0.0000251928) (7.5,-0.0000242237) (7.6,-0.0000229919) (7.7,-0.0000215673) (7.8,-0.0000200106) (7.9,-0.000018374) (8.,-0.0000167015) (8.1,-0.00001503) (8.2,-0.0000133895) (8.3,-0.000011804) (8.4,-0.0000102923) (8.5,-0.00000886841) (8.6,-0.00000754212) (8.7,-0.00000631975) (8.8,-0.0000052046) (8.9,-0.0000041974) (9.,-0.00000329682) (9.1,-0.00000249982) (9.2,-0.00000180206) (9.3,-0.00000119816) (9.4,-0.000000682055) (9.5,-0.000000247159) (9.6,0.000000113377) (9.7,0.000000406508) (9.8,0.000000639146) (9.9,0.000000818048) (10.,0.000000949716) 
};

% Network avg with pU.
\addplot[color=blue, densely dotted, mark=none] plot coordinates {
(-10.,-0.160571) (-9.9,-0.160567) (-9.8,-0.160564) (-9.7,-0.16056) (-9.6,-0.160555) (-9.5,-0.160549) (-9.4,-0.160543) (-9.3,-0.160535) (-9.2,-0.160527) (-9.1,-0.160517) (-9.,-0.160505) (-8.9,-0.160491) (-8.8,-0.160476) (-8.7,-0.160458) (-8.6,-0.160437) (-8.5,-0.160413) (-8.4,-0.160385) (-8.3,-0.160352) (-8.2,-0.160315) (-8.1,-0.160272) (-8.,-0.160221) (-7.9,-0.160163) (-7.8,-0.160096) (-7.7,-0.160019) (-7.6,-0.159929) (-7.5,-0.159825) (-7.4,-0.159705) (-7.3,-0.159566) (-7.2,-0.159405) (-7.1,-0.159219) (-7.,-0.159005) (-6.9,-0.158757) (-6.8,-0.158471) (-6.7,-0.158141) (-6.6,-0.15776) (-6.5,-0.15732) (-6.4,-0.156813) (-6.3,-0.156229) (-6.2,-0.155557) (-6.1,-0.154784) (-6.,-0.153896) (-5.9,-0.152876) (-5.8,-0.151707) (-5.7,-0.150369) (-5.6,-0.148839) (-5.5,-0.147094) (-5.4,-0.145108) (-5.3,-0.142854) (-5.2,-0.140303) (-5.1,-0.137426) (-5.,-0.134196) (-4.9,-0.130586) (-4.8,-0.126577) (-4.7,-0.122154) (-4.6,-0.117315) (-4.5,-0.112076) (-4.4,-0.106471) (-4.3,-0.100564) (-4.2,-0.0944565) (-4.1,-0.0882886) (-4.,-0.0822498) (-3.9,-0.0765774) (-3.8,-0.0715523) (-3.7,-0.0674833) (-3.6,-0.0646796) (-3.5,-0.0634078) (-3.4,-0.0638387) (-3.3,-0.0659901) (-3.2,-0.0696858) (-3.1,-0.0745425) (-3.,-0.0800047) (-2.9,-0.0854229) (-2.8,-0.0901579) (-2.7,-0.0936829) (-2.6,-0.0956528) (-2.5,-0.0959283) (-2.4,-0.0945574) (-2.3,-0.0917279) (-2.2,-0.0877118) (-2.1,-0.0828138) (-2.,-0.0773319) (-1.9,-0.0715328) (-1.8,-0.0656392) (-1.7,-0.059826) (-1.6,-0.0542229) (-1.5,-0.0489199) (-1.4,-0.0439738) (-1.3,-0.0394151) (-1.2,-0.0352545) (-1.1,-0.0314877) (-1.,-0.0281007) (-0.9,-0.0250724) (-0.8,-0.0223777) (-0.7,-0.0199898) (-0.6,-0.017881) (-0.5,-0.0160243) (-0.4,-0.0143936) (-0.3,-0.0129646) (-0.2,-0.0117147) (-0.1,-0.0106232) (0.,-0.00967135) (0.1,-0.00884234) (0.2,-0.00812107) (0.3,-0.0074941) (0.4,-0.00694955) (0.5,-0.0064769) (0.6,-0.00606691) (0.7,-0.00571147) (0.8,-0.00540345) (0.9,-0.00513664) (1.,-0.0049056) (1.1,-0.00470561) (1.2,-0.00453253) (1.3,-0.00438278) (1.4,-0.00425324) (1.5,-0.00414121) (1.6,-0.00404433) (1.7,-0.00396057) (1.8,-0.00388815) (1.9,-0.00382556) (2.,-0.00377146) (2.1,-0.0037247) (2.2,-0.00368429) (2.3,-0.00364937) (2.4,-0.00361919) (2.5,-0.00359312) (2.6,-0.0035706) (2.7,-0.00355113) (2.8,-0.00353432) (2.9,-0.00351979) (3.,-0.00350724) (3.1,-0.0034964) (3.2,-0.00348704) (3.3,-0.00347895) (3.4,-0.00347196) (3.5,-0.00346592) (3.6,-0.00346071) (3.7,-0.0034562) (3.8,-0.00345231) (3.9,-0.00344895) (4.,-0.00344605) (4.1,-0.00344354) (4.2,-0.00344138) (4.3,-0.0034395) (4.4,-0.00343789) (4.5,-0.00343649) (4.6,-0.00343529) (4.7,-0.00343425) (4.8,-0.00343335) (4.9,-0.00343257) (5.,-0.0034319) (5.1,-0.00343132) (5.2,-0.00343082) (5.3,-0.00343039) (5.4,-0.00343001) (5.5,-0.00342969) (5.6,-0.00342941) (5.7,-0.00342917) (5.8,-0.00342896) (5.9,-0.00342878) (6.,-0.00342863) (6.1,-0.00342849) (6.2,-0.00342838) (6.3,-0.00342828) (6.4,-0.00342819) (6.5,-0.00342812) (6.6,-0.00342805) (6.7,-0.003428) (6.8,-0.00342795) (6.9,-0.00342791) (7.,-0.00342787) (7.1,-0.00342784) (7.2,-0.00342781) (7.3,-0.00342779) (7.4,-0.00342777) (7.5,-0.00342775) (7.6,-0.00342774) (7.7,-0.00342773) (7.8,-0.00342771) (7.9,-0.00342771) (8.,-0.0034277) (8.1,-0.00342769) (8.2,-0.00342768) (8.3,-0.00342768) (8.4,-0.00342767) (8.5,-0.00342767) (8.6,-0.00342767) (8.7,-0.00342766) (8.8,-0.00342766) (8.9,-0.00342766) (9.,-0.00342766) (9.1,-0.00342765) (9.2,-0.00342765) (9.3,-0.00342765) (9.4,-0.00342765) (9.5,-0.00342765) (9.6,-0.00342765) (9.7,-0.00342765) (9.8,-0.00342765) (9.9,-0.00342765) (10.,-0.00342765) 
};

% Network 00.
\addplot[color=red, loosely dotted, mark=none] plot coordinates {
(-10.,0.00128493) (-9.9,0.00128493) (-9.8,0.00128493) (-9.7,0.00128493) (-9.6,0.00128493) (-9.5,0.00128493) (-9.4,0.00128493) (-9.3,0.00128493) (-9.2,0.00128493) (-9.1,0.00128493) (-9.,0.00128493) (-8.9,0.00128493) (-8.8,0.00128493) (-8.7,0.00128493) (-8.6,0.00128493) (-8.5,0.00128493) (-8.4,0.00128493) (-8.3,0.00128493) (-8.2,0.00128493) (-8.1,0.00128493) (-8.,0.00128493) (-7.9,0.00128493) (-7.8,0.00128493) (-7.7,0.00128493) (-7.6,0.00128493) (-7.5,0.00128493) (-7.4,0.00128493) (-7.3,0.00128493) (-7.2,0.00128493) (-7.1,0.00128493) (-7.,0.00128493) (-6.9,0.00128493) (-6.8,0.00128493) (-6.7,0.00128493) (-6.6,0.00128493) (-6.5,0.00128493) (-6.4,0.00128493) (-6.3,0.00128493) (-6.2,0.00128493) (-6.1,0.00128493) (-6.,0.00128493) (-5.9,0.00128493) (-5.8,0.00128493) (-5.7,0.00128493) (-5.6,0.00128493) (-5.5,0.00128493) (-5.4,0.00128493) (-5.3,0.00128493) (-5.2,0.00128493) (-5.1,0.00128493) (-5.,0.00128493) (-4.9,0.00128493) (-4.8,0.00128493) (-4.7,0.00128493) (-4.6,0.00128493) (-4.5,0.00128493) (-4.4,0.00128493) (-4.3,0.00128493) (-4.2,0.00128493) (-4.1,0.00128493) (-4.,0.00128493) (-3.9,0.00128493) (-3.8,0.00128493) (-3.7,0.00128493) (-3.6,0.00128493) (-3.5,0.00128493) (-3.4,0.00128493) (-3.3,0.00128493) (-3.2,0.00128493) (-3.1,0.00128493) (-3.,0.00128493) (-2.9,0.00128493) (-2.8,0.00128493) (-2.7,0.00128493) (-2.6,0.00128493) (-2.5,0.00128493) (-2.4,0.00128493) (-2.3,0.00128493) (-2.2,0.00128493) (-2.1,0.00128493) (-2.,0.00128493) (-1.9,0.00128493) (-1.8,0.00128493) (-1.7,0.00128493) (-1.6,0.00128493) (-1.5,0.00128493) (-1.4,0.00128493) (-1.3,0.00128493) (-1.2,0.00128493) (-1.1,0.00128493) (-1.,0.00128493) (-0.9,0.00128493) (-0.8,0.00128493) (-0.7,0.00128493) (-0.6,0.00128493) (-0.5,0.00128493) (-0.4,0.00128493) (-0.3,0.00128493) (-0.2,0.00128493) (-0.1,0.00128493) (0.,0.00128493) (0.1,0.00128493) (0.2,0.00128493) (0.3,0.00128493) (0.4,0.00128493) (0.5,0.00128493) (0.6,0.00128493) (0.7,0.00128493) (0.8,0.00128493) (0.9,0.00128493) (1.,0.00128493) (1.1,0.00128493) (1.2,0.00128493) (1.3,0.00128493) (1.4,0.00128493) (1.5,0.00128493) (1.6,0.00128493) (1.7,0.00128493) (1.8,0.00128493) (1.9,0.00128493) (2.,0.00128493) (2.1,0.00128493) (2.2,0.00128493) (2.3,0.00128493) (2.4,0.00128493) (2.5,0.00128493) (2.6,0.00128493) (2.7,0.00128493) (2.8,0.00128493) (2.9,0.00128493) (3.,0.00128493) (3.1,0.00128493) (3.2,0.00128493) (3.3,0.00128493) (3.4,0.00128493) (3.5,0.00128493) (3.6,0.00128493) (3.7,0.00128493) (3.8,0.00128493) (3.9,0.00128493) (4.,0.00128493) (4.1,0.00128493) (4.2,0.00128493) (4.3,0.00128493) (4.4,0.00128493) (4.5,0.00128493) (4.6,0.00128493) (4.7,0.00128493) (4.8,0.00128493) (4.9,0.00128493) (5.,0.00128493) (5.1,0.00128493) (5.2,0.00128493) (5.3,0.00128493) (5.4,0.00128493) (5.5,0.00128493) (5.6,0.00128493) (5.7,0.00128493) (5.8,0.00128493) (5.9,0.00128493) (6.,0.00128493) (6.1,0.00128493) (6.2,0.00128493) (6.3,0.00128493) (6.4,0.00128493) (6.5,0.00128493) (6.6,0.00128493) (6.7,0.00128493) (6.8,0.00128493) (6.9,0.00128493) (7.,0.00128493) (7.1,0.00128493) (7.2,0.00128493) (7.3,0.00128493) (7.4,0.00128493) (7.5,0.00128493) (7.6,0.00128493) (7.7,0.00128493) (7.8,0.00128493) (7.9,0.00128493) (8.,0.00128493) (8.1,0.00128493) (8.2,0.00128493) (8.3,0.00128493) (8.4,0.00128493) (8.5,0.00128493) (8.6,0.00128493) (8.7,0.00128493) (8.8,0.00128493) (8.9,0.00128493) (9.,0.00128493) (9.1,0.00128493) (9.2,0.00128493) (9.3,0.00128493) (9.4,0.00128493) (9.5,0.00128493) (9.6,0.00128493) (9.7,0.00128493) (9.8,0.00128493) (9.9,0.00128493) (10.,0.00128493) 
};

% Network 01.
\addplot[color=red, dotted, mark=none] plot coordinates {
(-10.,-0.749596) (-9.9,-0.749591) (-9.8,-0.749586) (-9.7,-0.74958) (-9.6,-0.749574) (-9.5,-0.749566) (-9.4,-0.749557) (-9.3,-0.749547) (-9.2,-0.749535) (-9.1,-0.749521) (-9.,-0.749505) (-8.9,-0.749486) (-8.8,-0.749464) (-8.7,-0.749439) (-8.6,-0.74941) (-8.5,-0.749377) (-8.4,-0.749338) (-8.3,-0.749293) (-8.2,-0.749241) (-8.1,-0.749181) (-8.,-0.749111) (-7.9,-0.749031) (-7.8,-0.748937) (-7.7,-0.748829) (-7.6,-0.748704) (-7.5,-0.74856) (-7.4,-0.748392) (-7.3,-0.748198) (-7.2,-0.747974) (-7.1,-0.747715) (-7.,-0.747414) (-6.9,-0.747067) (-6.8,-0.746666) (-6.7,-0.746201) (-6.6,-0.745664) (-6.5,-0.745043) (-6.4,-0.744326) (-6.3,-0.743497) (-6.2,-0.74254) (-6.1,-0.741435) (-6.,-0.740159) (-5.9,-0.738688) (-5.8,-0.736991) (-5.7,-0.735037) (-5.6,-0.732788) (-5.5,-0.7302) (-5.4,-0.727228) (-5.3,-0.723816) (-5.2,-0.719906) (-5.1,-0.715431) (-5.,-0.710319) (-4.9,-0.704492) (-4.8,-0.697863) (-4.7,-0.690342) (-4.6,-0.681835) (-4.5,-0.672244) (-4.4,-0.661471) (-4.3,-0.649421) (-4.2,-0.636008) (-4.1,-0.621154) (-4.,-0.604799) (-3.9,-0.586908) (-3.8,-0.567473) (-3.7,-0.546519) (-3.6,-0.524111) (-3.5,-0.500359) (-3.4,-0.475413) (-3.3,-0.449467) (-3.2,-0.422754) (-3.1,-0.395535) (-3.,-0.368093) (-2.9,-0.340722) (-2.8,-0.313711) (-2.7,-0.287335) (-2.6,-0.261842) (-2.5,-0.237447) (-2.4,-0.214324) (-2.3,-0.192603) (-2.2,-0.172371) (-2.1,-0.153676) (-2.,-0.136525) (-1.9,-0.120896) (-1.8,-0.106742) (-1.7,-0.0939932) (-1.6,-0.0825676) (-1.5,-0.0723736) (-1.4,-0.0633146) (-1.3,-0.0552927) (-1.2,-0.0482115) (-1.1,-0.0419779) (-1.,-0.0365039) (-0.9,-0.0317073) (-0.8,-0.027512) (-0.7,-0.0238488) (-0.6,-0.0206547) (-0.5,-0.0178732) (-0.4,-0.0154535) (-0.3,-0.0133507) (-0.2,-0.0115247) (-0.1,-0.00994024) (0.,-0.0085662) (0.1,-0.00737529) (0.2,-0.00634357) (0.3,-0.00545014) (0.4,-0.00467672) (0.5,-0.0040074) (0.6,-0.00342832) (0.7,-0.00292743) (0.8,-0.00249425) (0.9,-0.0021197) (1.,-0.00179589) (1.1,-0.00151597) (1.2,-0.00127403) (1.3,-0.00106494) (1.4,-0.000884241) (1.5,-0.000728099) (1.6,-0.000593181) (1.7,-0.000476609) (1.8,-0.000375894) (1.9,-0.000288881) (2.,-0.000213709) (2.1,-0.000148769) (2.2,-0.000092669) (2.3,-0.0000442072) (2.4,-0.00000234403) (2.5,0.0000338179) (2.6,0.0000650549) (2.7,0.0000920375) (2.8,0.000115345) (2.9,0.000135477) (3.,0.000152867) (3.1,0.000167887) (3.2,0.000180862) (3.3,0.000192068) (3.4,0.000201748) (3.5,0.000210109) (3.6,0.00021733) (3.7,0.000223568) (3.8,0.000228956) (3.9,0.00023361) (4.,0.000237629) (4.1,0.000241101) (4.2,0.0002441) (4.3,0.00024669) (4.4,0.000248927) (4.5,0.000250859) (4.6,0.000252528) (4.7,0.00025397) (4.8,0.000255215) (4.9,0.000256291) (5.,0.00025722) (5.1,0.000258022) (5.2,0.000258715) (5.3,0.000259313) (5.4,0.00025983) (5.5,0.000260277) (5.6,0.000260663) (5.7,0.000260996) (5.8,0.000261284) (5.9,0.000261532) (6.,0.000261747) (6.1,0.000261932) (6.2,0.000262092) (6.3,0.000262231) (6.4,0.00026235) (6.5,0.000262453) (6.6,0.000262542) (6.7,0.000262619) (6.8,0.000262686) (6.9,0.000262743) (7.,0.000262793) (7.1,0.000262836) (7.2,0.000262873) (7.3,0.000262905) (7.4,0.000262932) (7.5,0.000262956) (7.6,0.000262977) (7.7,0.000262995) (7.8,0.00026301) (7.9,0.000263023) (8.,0.000263035) (8.1,0.000263045) (8.2,0.000263053) (8.3,0.000263061) (8.4,0.000263067) (8.5,0.000263072) (8.6,0.000263077) (8.7,0.000263081) (8.8,0.000263085) (8.9,0.000263088) (9.,0.000263091) (9.1,0.000263093) (9.2,0.000263095) (9.3,0.000263097) (9.4,0.000263098) (9.5,0.000263099) (9.6,0.0002631) (9.7,0.000263101) (9.8,0.000263102) (9.9,0.000263103) (10.,0.000263104) 
};

% Network 10.
\addplot[color=red, loosely dashed, mark=none] plot coordinates {
(-10.,0.738188) (-9.9,0.738188) (-9.8,0.738188) (-9.7,0.738188) (-9.6,0.738188) (-9.5,0.738188) (-9.4,0.738188) (-9.3,0.738188) (-9.2,0.738188) (-9.1,0.738188) (-9.,0.738188) (-8.9,0.738188) (-8.8,0.738188) (-8.7,0.738188) (-8.6,0.738188) (-8.5,0.738188) (-8.4,0.738188) (-8.3,0.738187) (-8.2,0.738187) (-8.1,0.738187) (-8.,0.738187) (-7.9,0.738186) (-7.8,0.738186) (-7.7,0.738185) (-7.6,0.738184) (-7.5,0.738183) (-7.4,0.738181) (-7.3,0.738179) (-7.2,0.738176) (-7.1,0.738173) (-7.,0.738168) (-6.9,0.738162) (-6.8,0.738154) (-6.7,0.738144) (-6.6,0.738131) (-6.5,0.738114) (-6.4,0.738091) (-6.3,0.738062) (-6.2,0.738024) (-6.1,0.737974) (-6.,0.737909) (-5.9,0.737825) (-5.8,0.737716) (-5.7,0.737573) (-5.6,0.737387) (-5.5,0.737146) (-5.4,0.736831) (-5.3,0.736422) (-5.2,0.73589) (-5.1,0.735199) (-5.,0.7343) (-4.9,0.733132) (-4.8,0.731618) (-4.7,0.729655) (-4.6,0.727114) (-4.5,0.723832) (-4.4,0.719601) (-4.3,0.714164) (-4.2,0.707204) (-4.1,0.69834) (-4.,0.68712) (-3.9,0.673032) (-3.8,0.655519) (-3.7,0.634018) (-3.6,0.608021) (-3.5,0.577161) (-3.4,0.54132) (-3.3,0.500734) (-3.2,0.456071) (-3.1,0.408444) (-3.,0.359329) (-2.9,0.310399) (-2.8,0.2633) (-2.7,0.219442) (-2.6,0.179845) (-2.5,0.145078) (-2.4,0.115294) (-2.3,0.0903096) (-2.2,0.0697203) (-2.1,0.052999) (-2.,0.0395795) (-1.9,0.0289121) (-1.8,0.0204968) (-1.7,0.0138977) (-1.6,0.00874723) (-1.5,0.00474209) (-1.4,0.0016365) (-1.3,-0.000766236) (-1.2,-0.002622) (-1.1,-0.00405341) (-1.,-0.00515638) (-0.9,-0.00600559) (-0.8,-0.00665903) (-0.7,-0.00716159) (-0.6,-0.00754798) (-0.5,-0.00784496) (-0.4,-0.00807319) (-0.3,-0.00824853) (-0.2,-0.00838324) (-0.1,-0.00848672) (0.,-0.0085662) (0.1,-0.00862725) (0.2,-0.00867413) (0.3,-0.00871014) (0.4,-0.0087378) (0.5,-0.00875903) (0.6,-0.00877534) (0.7,-0.00878787) (0.8,-0.00879748) (0.9,-0.00880487) (1.,-0.00881054) (1.1,-0.0088149) (1.2,-0.00881824) (1.3,-0.00882081) (1.4,-0.00882278) (1.5,-0.0088243) (1.6,-0.00882546) (1.7,-0.00882635) (1.8,-0.00882704) (1.9,-0.00882757) (2.,-0.00882797) (2.1,-0.00882828) (2.2,-0.00882852) (2.3,-0.0088287) (2.4,-0.00882884) (2.5,-0.00882895) (2.6,-0.00882903) (2.7,-0.0088291) (2.8,-0.00882915) (2.9,-0.00882919) (3.,-0.00882921) (3.1,-0.00882924) (3.2,-0.00882925) (3.3,-0.00882927) (3.4,-0.00882928) (3.5,-0.00882928) (3.6,-0.00882929) (3.7,-0.00882929) (3.8,-0.0088293) (3.9,-0.0088293) (4.,-0.0088293) (4.1,-0.0088293) (4.2,-0.00882931) (4.3,-0.00882931) (4.4,-0.00882931) (4.5,-0.00882931) (4.6,-0.00882931) (4.7,-0.00882931) (4.8,-0.00882931) (4.9,-0.00882931) (5.,-0.00882931) (5.1,-0.00882931) (5.2,-0.00882931) (5.3,-0.00882931) (5.4,-0.00882931) (5.5,-0.00882931) (5.6,-0.00882931) (5.7,-0.00882931) (5.8,-0.00882931) (5.9,-0.00882931) (6.,-0.00882931) (6.1,-0.00882931) (6.2,-0.00882931) (6.3,-0.00882931) (6.4,-0.00882931) (6.5,-0.00882931) (6.6,-0.00882931) (6.7,-0.00882931) (6.8,-0.00882931) (6.9,-0.00882931) (7.,-0.00882931) (7.1,-0.00882931) (7.2,-0.00882931) (7.3,-0.00882931) (7.4,-0.00882931) (7.5,-0.00882931) (7.6,-0.00882931) (7.7,-0.00882931) (7.8,-0.00882931) (7.9,-0.00882931) (8.,-0.00882931) (8.1,-0.00882931) (8.2,-0.00882931) (8.3,-0.00882931) (8.4,-0.00882931) (8.5,-0.00882931) (8.6,-0.00882931) (8.7,-0.00882931) (8.8,-0.00882931) (8.9,-0.00882931) (9.,-0.00882931) (9.1,-0.00882931) (9.2,-0.00882931) (9.3,-0.00882931) (9.4,-0.00882931) (9.5,-0.00882931) (9.6,-0.00882931) (9.7,-0.00882931) (9.8,-0.00882931) (9.9,-0.00882931) (10.,-0.00882931) 
};

% Network 11.
\addplot[color=red, densely dashed, mark=none] plot coordinates {
(-10.,-4.92125) (-9.9,-4.92125) (-9.8,-4.92125) (-9.7,-4.92125) (-9.6,-4.92125) (-9.5,-4.92125) (-9.4,-4.92125) (-9.3,-4.92125) (-9.2,-4.92125) (-9.1,-4.92125) (-9.,-4.92125) (-8.9,-4.92125) (-8.8,-4.92125) (-8.7,-4.92125) (-8.6,-4.92125) (-8.5,-4.92125) (-8.4,-4.92125) (-8.3,-4.92125) (-8.2,-4.92125) (-8.1,-4.92125) (-8.,-4.92124) (-7.9,-4.92124) (-7.8,-4.92124) (-7.7,-4.92123) (-7.6,-4.92123) (-7.5,-4.92122) (-7.4,-4.92121) (-7.3,-4.92119) (-7.2,-4.92118) (-7.1,-4.92115) (-7.,-4.92112) (-6.9,-4.92108) (-6.8,-4.92103) (-6.7,-4.92096) (-6.6,-4.92087) (-6.5,-4.92076) (-6.4,-4.92061) (-6.3,-4.92041) (-6.2,-4.92016) (-6.1,-4.91983) (-6.,-4.9194) (-5.9,-4.91884) (-5.8,-4.91811) (-5.7,-4.91715) (-5.6,-4.91592) (-5.5,-4.91431) (-5.4,-4.91221) (-5.3,-4.90948) (-5.2,-4.90593) (-5.1,-4.90132) (-5.,-4.89533) (-4.9,-4.88755) (-4.8,-4.87745) (-4.7,-4.86437) (-4.6,-4.84743) (-4.5,-4.82555) (-4.4,-4.79734) (-4.3,-4.76109) (-4.2,-4.7147) (-4.1,-4.6556) (-4.,-4.5808) (-3.9,-4.48688) (-3.8,-4.37013) (-3.7,-4.22679) (-3.6,-4.05347) (-3.5,-3.84774) (-3.4,-3.6088) (-3.3,-3.33823) (-3.2,-3.04048) (-3.1,-2.72296) (-3.,-2.39553) (-2.9,-2.06933) (-2.8,-1.75533) (-2.7,-1.46295) (-2.6,-1.19896) (-2.5,-0.967187) (-2.4,-0.768624) (-2.3,-0.602064) (-2.2,-0.464802) (-2.1,-0.353327) (-2.,-0.263863) (-1.9,-0.192748) (-1.8,-0.136645) (-1.7,-0.0926515) (-1.6,-0.0583149) (-1.5,-0.0316139) (-1.4,-0.01091) (-1.3,0.00510824) (-1.2,0.01748) (-1.1,0.0270228) (-1.,0.0343758) (-0.9,0.0400372) (-0.8,0.0443935) (-0.7,0.0477439) (-0.6,0.0503199) (-0.5,0.0522998) (-0.4,0.0538212) (-0.3,0.0549902) (-0.2,0.0558883) (-0.1,0.0565781) (0.,0.057108) (0.1,0.057515) (0.2,0.0578276) (0.3,0.0580676) (0.4,0.058252) (0.5,0.0583936) (0.6,0.0585023) (0.7,0.0585858) (0.8,0.0586499) (0.9,0.0586991) (1.,0.0587369) (1.1,0.058766) (1.2,0.0587883) (1.3,0.0588054) (1.4,0.0588186) (1.5,0.0588287) (1.6,0.0588364) (1.7,0.0588424) (1.8,0.0588469) (1.9,0.0588504) (2.,0.0588531) (2.1,0.0588552) (2.2,0.0588568) (2.3,0.058858) (2.4,0.058859) (2.5,0.0588597) (2.6,0.0588602) (2.7,0.0588607) (2.8,0.058861) (2.9,0.0588612) (3.,0.0588614) (3.1,0.0588616) (3.2,0.0588617) (3.3,0.0588618) (3.4,0.0588618) (3.5,0.0588619) (3.6,0.0588619) (3.7,0.058862) (3.8,0.058862) (3.9,0.058862) (4.,0.058862) (4.1,0.058862) (4.2,0.058862) (4.3,0.058862) (4.4,0.058862) (4.5,0.0588621) (4.6,0.0588621) (4.7,0.0588621) (4.8,0.0588621) (4.9,0.0588621) (5.,0.0588621) (5.1,0.0588621) (5.2,0.0588621) (5.3,0.0588621) (5.4,0.0588621) (5.5,0.0588621) (5.6,0.0588621) (5.7,0.0588621) (5.8,0.0588621) (5.9,0.0588621) (6.,0.0588621) (6.1,0.0588621) (6.2,0.0588621) (6.3,0.0588621) (6.4,0.0588621) (6.5,0.0588621) (6.6,0.0588621) (6.7,0.0588621) (6.8,0.0588621) (6.9,0.0588621) (7.,0.0588621) (7.1,0.0588621) (7.2,0.0588621) (7.3,0.0588621) (7.4,0.0588621) (7.5,0.0588621) (7.6,0.0588621) (7.7,0.0588621) (7.8,0.0588621) (7.9,0.0588621) (8.,0.0588621) (8.1,0.0588621) (8.2,0.0588621) (8.3,0.0588621) (8.4,0.0588621) (8.5,0.0588621) (8.6,0.0588621) (8.7,0.0588621) (8.8,0.0588621) (8.9,0.0588621) (9.,0.0588621) (9.1,0.0588621) (9.2,0.0588621) (9.3,0.0588621) (9.4,0.0588621) (9.5,0.0588621) (9.6,0.0588621) (9.7,0.0588621) (9.8,0.0588621) (9.9,0.0588621) (10.,0.0588621) 
};

\end{axis}







\end{tikzpicture}




% \end{document}

==> images/Figure__Cybenko_NN.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\begin{document}
%\pagestyle{empty}



\def\layersep{2cm}
\begin{tikzpicture}[node distance=\layersep]
	\tikzstyle{every edge}=[shorten >=1pt,->,draw=black!50];
    \tikzstyle{every pin edge}=[<-,shorten <=1pt];
    \tikzstyle{neuron}=[circle,draw=black,fill=black!100,minimum size=9pt,inner sep=0pt];
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=black!25];
    \tikzstyle{annot} = [text width=4em, text centered]

\node[input neuron, pin=left:$x$] (I-1) at (0,-2) {};
\node[hidden neuron, pin={[pin distance=0.25cm]below right:\footnotesize $1$}] (I-2) at (0,-4) {};
\path node[hidden neuron] (H-1) at (\layersep,-2 cm) {$\sigma$};
\path node[hidden neuron] (H-2) at (\layersep,-4 cm) {$\sigma$};
\node[output neuron,pin={[pin edge={->}]right:$\Psi(x,w) = \displaystyle \sum_{j=1}^n c^j \sigma( w^j x + b^j )$}, right of=H-1] (O) {$+$};
\path (I-1) edge node[near start, above] {$w^1$} (H-1);
\path (I-1) edge node[near start, above] {$w^2$} (H-2);
\path (I-2) edge node[near start, above] {$b^1$} (H-1);
\path (I-2) edge node[near start, above] {$b^2$} (H-2);        
\path (H-1) edge node[near start, above] {$c^1$}  (O);
\path (H-2) edge node[near start, above] {$c^2$}  (O);    



   \begin{axis}[
        width = 0.5*\columnwidth, 
        height = 0.5*0.618\columnwidth,	
        xshift = 0.4\textwidth,
        yshift = -6cm,
        xmin = -10, 
        xmax = 10,
        ymin = -0.5, 
        ymax = 0.5,
%        ticks = none,
        xtick = {-10,0,10},
        every axis x label/.style=
            {at={(ticklabel cs:0.5)},anchor=north},
        ytick={-0.5,0,0.5},
        every axis y label/.style=
    %        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
            {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
        scaled ticks=true,
        xlabel={$x$},  			
    	ylabel={},	
%        legend style = {at={(0.25,0.0)},anchor=north},   	
        legend style = {at={(-0.25,0.25)},anchor=north east},   	
        legend entries=
        {
        	{\footnotesize Truth $\zeta(x)$},
        	{\footnotesize Cybenko NN $\Psi(x,v)$},
        	{\footnotesize Cybenko NN $\pm \varepsilon$},
        	{},
        	{\footnotesize Construction $\Psi(x,w \odot f)$}
        }
        ]

% Truth function.
\addplot[color=black, thick, mark=none] plot coordinates {
(-10.,-0.000599094) (-9.9,-0.000582943) (-9.8,-0.000550331) (-9.7,-0.000498335) (-9.6,-0.000423811) (-9.5,-0.00032342) (-9.4,-0.000193653) (-9.3,-0.0000308754) (-9.2,0.000168624) (-9.1,0.000408566) (-9.,0.000692602) (-8.9,0.00102421) (-8.8,0.00140661) (-8.7,0.00184257) (-8.6,0.00233434) (-8.5,0.00288338) (-8.4,0.00349025) (-8.3,0.00415434) (-8.2,0.00487363) (-8.1,0.00564446) (-8.,0.00646118) (-7.9,0.00731591) (-7.8,0.00819818) (-7.7,0.00909458) (-7.6,0.00998842) (-7.5,0.0108594) (-7.4,0.0116831) (-7.3,0.0124311) (-7.2,0.0130698) (-7.1,0.013561) (-7.,0.0138613) (-6.9,0.0139217) (-6.8,0.0136877) (-6.7,0.0130994) (-6.6,0.0120913) (-6.5,0.0105927) (-6.4,0.00852824) (-6.3,0.00581816) (-6.2,0.00237946) (-6.1,-0.00187318) (-6.,-0.00702595) (-5.9,-0.0131643) (-5.8,-0.0203707) (-5.7,-0.0287223) (-5.6,-0.0382881) (-5.5,-0.0491256) (-5.4,-0.0612766) (-5.3,-0.0747635) (-5.2,-0.089584) (-5.1,-0.105706) (-5.,-0.12306) (-4.9,-0.141537) (-4.8,-0.160976) (-4.7,-0.181161) (-4.6,-0.20181) (-4.5,-0.222571) (-4.4,-0.243009) (-4.3,-0.2626) (-4.2,-0.280725) (-4.1,-0.296657) (-4.,-0.30956) (-3.9,-0.318477) (-3.8,-0.322329) (-3.7,-0.319909) (-3.6,-0.309882) (-3.5,-0.290786) (-3.4,-0.261035) (-3.3,-0.218927) (-3.2,-0.162657) (-3.1,-0.090333) (-3.,0.) (-2.9,0.090333) (-2.8,0.162657) (-2.7,0.218927) (-2.6,0.261035) (-2.5,0.290786) (-2.4,0.309882) (-2.3,0.319909) (-2.2,0.322329) (-2.1,0.318477) (-2.,0.30956) (-1.9,0.296657) (-1.8,0.280725) (-1.7,0.2626) (-1.6,0.243009) (-1.5,0.222571) (-1.4,0.20181) (-1.3,0.181161) (-1.2,0.160976) (-1.1,0.141537) (-1.,0.12306) (-0.9,0.105706) (-0.8,0.089584) (-0.7,0.0747635) (-0.6,0.0612766) (-0.5,0.0491256) (-0.4,0.0382881) (-0.3,0.0287223) (-0.2,0.0203707) (-0.1,0.0131643) (0.,0.00702595) (0.1,0.00187318) (0.2,-0.00237946) (0.3,-0.00581816) (0.4,-0.00852824) (0.5,-0.0105927) (0.6,-0.0120913) (0.7,-0.0130994) (0.8,-0.0136877) (0.9,-0.0139217) (1.,-0.0138613) (1.1,-0.013561) (1.2,-0.0130698) (1.3,-0.0124311) (1.4,-0.0116831) (1.5,-0.0108594) (1.6,-0.00998842) (1.7,-0.00909458) (1.8,-0.00819818) (1.9,-0.00731591) (2.,-0.00646118) (2.1,-0.00564446) (2.2,-0.00487363) (2.3,-0.00415434) (2.4,-0.00349025) (2.5,-0.00288338) (2.6,-0.00233434) (2.7,-0.00184257) (2.8,-0.00140661) (2.9,-0.00102421) (3.,-0.000692602) (3.1,-0.000408566) (3.2,-0.000168624) (3.3,0.0000308754) (3.4,0.000193653) (3.5,0.00032342) (3.6,0.000423811) (3.7,0.000498335) (3.8,0.000550331) (3.9,0.000582943) (4.,0.000599094) (4.1,0.000601476) (4.2,0.000592541) (4.3,0.000574503) (4.4,0.000549338) (4.5,0.000518793) (4.6,0.000484397) (4.7,0.000447469) (4.8,0.000409138) (4.9,0.000370351) (5.,0.000331893) (5.1,0.0002944) (5.2,0.000258375) (5.3,0.000224205) (5.4,0.000192171) (5.5,0.000162467) (5.6,0.000135207) (5.7,0.000110441) (5.8,0.0000881664) (5.9,0.0000683337) (6.,0.0000508595) (6.1,0.0000356324) (6.2,0.0000225207) (6.3,0.0000113782) (6.4,0.00000204952) (6.5,-0.0000056252) (6.6,-0.0000118069) (6.7,-0.0000166544) (6.8,-0.0000203219) (6.9,-0.0000229567) (7.,-0.0000246985) (7.1,-0.0000256776) (7.2,-0.0000260146) (7.3,-0.0000258196) (7.4,-0.0000251928) (7.5,-0.0000242237) (7.6,-0.0000229919) (7.7,-0.0000215673) (7.8,-0.0000200106) (7.9,-0.000018374) (8.,-0.0000167015) (8.1,-0.00001503) (8.2,-0.0000133895) (8.3,-0.000011804) (8.4,-0.0000102923) (8.5,-0.00000886841) (8.6,-0.00000754212) (8.7,-0.00000631975) (8.8,-0.0000052046) (8.9,-0.0000041974) (9.,-0.00000329682) (9.1,-0.00000249982) (9.2,-0.00000180206) (9.3,-0.00000119816) (9.4,-0.000000682055) (9.5,-0.000000247159) (9.6,0.000000113377) (9.7,0.000000406508) (9.8,0.000000639146) (9.9,0.000000818048) (10.,0.000000949716) 
};

% Trained NN.
\addplot[color=blue, densely dotted, thick, mark=none] plot coordinates {
(-10.,0.00988746) (-9.9,0.00987244) (-9.8,0.00985503) (-9.7,0.00983477) (-9.6,0.00981188) (-9.5,0.0097847) (-9.4,0.0097537) (-9.3,0.00971746) (-9.2,0.00967574) (-9.1,0.00962734) (-9.,0.00957131) (-8.9,0.00950646) (-8.8,0.0094316) (-8.7,0.00934505) (-8.6,0.0092442) (-8.5,0.00912762) (-8.4,0.00899339) (-8.3,0.00883722) (-8.2,0.00865698) (-8.1,0.0084486) (-8.,0.00820756) (-7.9,0.00792837) (-7.8,0.00760555) (-7.7,0.00723195) (-7.6,0.00680017) (-7.5,0.00630116) (-7.4,0.00572371) (-7.3,0.00505638) (-7.2,0.00428557) (-7.1,0.00339484) (-7.,0.00236607) (-6.9,0.00117898) (-6.8,-0.000191927) (-6.7,-0.0017724) (-6.6,-0.00359535) (-6.5,-0.0056951) (-6.4,-0.00811386) (-6.3,-0.0108964) (-6.2,-0.0140951) (-6.1,-0.0177689) (-6.,-0.0219829) (-5.9,-0.0268104) (-5.8,-0.0323319) (-5.7,-0.0386362) (-5.6,-0.0458186) (-5.5,-0.0539813) (-5.4,-0.0632324) (-5.3,-0.0736818) (-5.2,-0.0854375) (-5.1,-0.098603) (-5.,-0.113264) (-4.9,-0.129482) (-4.8,-0.14728) (-4.7,-0.166621) (-4.6,-0.187385) (-4.5,-0.20934) (-4.4,-0.232107) (-4.3,-0.255118) (-4.2,-0.277578) (-4.1,-0.298422) (-4.,-0.316289) (-3.9,-0.329523) (-3.8,-0.336215) (-3.7,-0.334313) (-3.6,-0.32182) (-3.5,-0.297086) (-3.4,-0.259169) (-3.3,-0.20822) (-3.2,-0.145757) (-3.1,-0.0747371) (-3.,0.000687599) (-2.9,0.0757157) (-2.8,0.145621) (-2.7,0.206458) (-2.6,0.255544) (-2.5,0.291637) (-2.4,0.314819) (-2.3,0.326174) (-2.2,0.327419) (-2.1,0.320548) (-2.,0.307563) (-1.9,0.290299) (-1.8,0.270326) (-1.7,0.248925) (-1.6,0.227087) (-1.5,0.20555) (-1.4,0.184831) (-1.3,0.165277) (-1.2,0.147092) (-1.1,0.13038) (-1.,0.115169) (-0.9,0.101432) (-0.8,0.089106) (-0.7,0.0781068) (-0.6,0.0683359) (-0.5,0.0596895) (-0.4,0.0520633) (-0.3,0.0453556) (-0.2,0.0394698) (-0.1,0.0343159) (0.,0.0298107) (0.1,0.0258787) (0.2,0.0224515) (0.3,0.0194676) (0.4,0.0168723) (0.5,0.014617) (0.6,0.0126585) (0.7,0.010959) (0.8,0.00948497) (0.9,0.00820722) (1.,0.00710007) (1.1,0.00614112) (1.2,0.0053108) (1.3,0.00459208) (1.4,0.00397011) (1.5,0.003432) (1.6,0.00296653) (1.7,0.00256396) (1.8,0.00221585) (1.9,0.00191488) (2.,0.00165468) (2.1,0.00142977) (2.2,0.00123537) (2.3,0.00106736) (2.4,0.000922163) (2.5,0.000796693) (2.6,0.000688276) (2.7,0.000594597) (2.8,0.000513657) (2.9,0.000443727) (3.,0.00038331) (3.1,0.000331115) (3.2,0.000286023) (3.3,0.000247069) (3.4,0.000213418) (3.5,0.000184349) (3.6,0.000159238) (3.7,0.000137546) (3.8,0.000118808) (3.9,0.000102623) (4.,0.0000886418) (4.1,0.0000765652) (4.2,0.0000661336) (4.3,0.000057123) (4.4,0.0000493401) (4.5,0.0000426174) (4.6,0.0000368106) (4.7,0.0000317949) (4.8,0.0000274626) (4.9,0.0000237206) (5.,0.0000204884) (5.1,0.0000176966) (5.2,0.0000152853) (5.3,0.0000132024) (5.4,0.0000114034) (5.5,0.00000984953) (5.6,0.00000850738) (5.7,0.00000734811) (5.8,0.00000634681) (5.9,0.00000548195) (6.,0.00000473494) (6.1,0.00000408972) (6.2,0.00000353242) (6.3,0.00000305106) (6.4,0.0000026353) (6.5,0.00000227619) (6.6,0.00000196602) (6.7,0.00000169811) (6.8,0.00000146671) (6.9,0.00000126684) (7.,0.00000109421) (7.1,0.000000945104) (7.2,0.000000816315) (7.3,0.000000705076) (7.4,0.000000608995) (7.5,0.000000526008) (7.6,0.000000454329) (7.7,0.000000392418) (7.8,0.000000338943) (7.9,0.000000292755) (8.,0.000000252861) (8.1,0.000000218404) (8.2,0.000000188642) (8.3,0.000000162936) (8.4,0.000000140732) (8.5,0.000000121555) (8.6,0.00000010499) (8.7,0.0000000906834) (8.8,0.0000000783259) (8.9,0.0000000676526) (9.,0.0000000584335) (9.1,0.0000000504707) (9.2,0.0000000435931) (9.3,0.0000000376526) (9.4,0.0000000325217) (9.5,0.00000002809) (9.6,0.0000000242621) (9.7,0.000000020956) (9.8,0.0000000181003) (9.9,0.0000000156337) (10.,0.0000000135033) 
};
\end{axis}

\end{tikzpicture}



%\end{document}

==> images/Figure__Fixed_Lm1_hidden_layer_neural_network.tex <==
\def\layersep{1.75cm}
\def\heightsep{1cm}

\def\boxwidth{0.5cm}
\def\boxheight{0.7cm}
\setstackgap{S}{2pt}

\begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every edge} = [shorten >=1pt,->,draw=black!50, semithick];
    \tikzstyle{every pin edge} = [<-,shorten <=1pt];
    \tikzstyle{neuron} = [circle,draw=black,fill=black!100,minimum size=9pt,inner sep=0pt];
    \tikzstyle{input neuron} = [neuron, fill=black!50];
    \tikzstyle{output neuron} = [neuron, fill=black!50];
    \tikzstyle{hidden neuron} = [neuron, fill=black!25];
    \tikzstyle{annot} = [text width=4em, text centered];
    \tikzstyle{box} = [draw=black!25, dashed, shape=rectangle, minimum width=0.75*\layersep,
    minimum height = 4*\heightsep];
%    \tikzstyle{sbox} = [draw=black!25, dashed, shape=rectangle, minimum width=0.75*\layersep,
%    minimum height = 2*\heightsep];
    
    % Small box    
    \tikzstyle{sbox} = [
        draw =black!100,
        shape = rectangle,
        minimum width = \boxwidth,
        minimum height = \boxheight
    ];



    \node[box] (X1) at (0*\layersep,-2.5*\heightsep) {};
    \node[box] (X2) at (1*\layersep,-2.5*\heightsep) {};
    \node[box] (X3) at (2*\layersep,-2.5*\heightsep) {};
    \node[box] (X4) at (3*\layersep,-2.5*\heightsep) {};
    \node[box] (X5) at (4*\layersep,-2.5*\heightsep) {};

    % Neurons of the neural network.
    \node[input neuron, pin=left:$x$] (A1) at (0*\layersep,-2.5*\heightsep) {};
    \path node[hidden neuron] (B1) at (1*\layersep,-2.0*\heightsep) {$\sigma_1$};
    \path node[hidden neuron] (B2) at (1*\layersep,-3.0*\heightsep) {$\sigma_1$};
    \path node[hidden neuron] (C1) at (2*\layersep,-1.0*\heightsep) {$\sigma_2$};
    \path node[hidden neuron] (C2) at (2*\layersep,-2.0*\heightsep) {$\sigma_2$};
    \path node[hidden neuron] (C3) at (2*\layersep,-3.0*\heightsep) {$\sigma_2$};
    \path node[hidden neuron] (C4) at (2*\layersep,-4.0*\heightsep) {$\sigma_2$};
    \path node[hidden neuron] (D1) at (3*\layersep,-1.5*\heightsep) {$\sigma_3$};
    \path node[hidden neuron] (D2) at (3*\layersep,-2.5*\heightsep) {$\sigma_3$};
    \path node[hidden neuron] (D3) at (3*\layersep,-3.5*\heightsep) {$\sigma_3$};
    \node[output neuron,pin={[pin edge={->}]right:$\Psi(x,w)$}] (E1) at (4*\layersep,-2.5*\heightsep) {$\sigma_4$};

    % Edges of the neural network.
    \path (A1) edge node[near start, above] {} (B1);
    \path (A1) edge node[near start, above] {} (B2);
    \path (B1) edge node[near start, above] {} (C1);
    \path (B1) edge node[near start, above] {} (C2);
    \path (B1) edge node[near start, above] {} (C3);
    \path (B1) edge node[near start, above] {} (C4);
    \path (B2) edge node[near start, above] {} (C1);
    \path (B2) edge node[near start, above] {} (C2);
    \path (B2) edge node[near start, above] {} (C3);
    \path (B2) edge node[near start, above] {} (C4);
    \path (C1) edge node[near start, above] {} (D1);
    \path (C1) edge node[near start, above] {} (D2);
    \path (C1) edge node[near start, above] {} (D3);
    \path (C2) edge node[near start, above] {} (D1);
    \path (C2) edge node[near start, above] {} (D2);
    \path (C2) edge node[near start, above] {} (D3);
    \path (C3) edge node[near start, above] {} (D1);
    \path (C3) edge node[near start, above] {} (D2);
    \path (C3) edge node[near start, above] {} (D3);
    \path (C4) edge node[near start, above] {} (D1);
    \path (C4) edge node[near start, above] {} (D2);
    \path (C4) edge node[near start, above] {} (D3);
    \path (D1) edge node[near start, above] {} (E1);
    \path (D2) edge node[near start, above] {} (E1);
    \path (D3) edge node[near start, above] {} (E1);
    
    % Parameter points
    \begin{scope}[shift={(0,-5*\heightsep)}]   
    \node[scale=0.7] at (0.5*\layersep, 0) {$(W^{(1)},b^{(1)})$};
    \node[scale=0.7] at (1.5*\layersep, 0) {$(W^{(2)},b^{(2)})$};
    \node[scale=0.7] at (2.5*\layersep, 0) {$(W^{(3)},b^{(3)})$};
    \node[scale=0.7] at (3.5*\layersep, 0) {$(W^{(4)},b^{(4)})$};
    \end{scope}
    
    % Compressed version
 	\begin{scope}[shift={(0,-6*\heightsep)}]   
    
    \node[sbox, pin=left:$x$] (A) at (0*\layersep,0) {$\Shortstack{ . }$};
    \path node[sbox] (B) at (1*\layersep,0) {$\Shortstack{ . . }$};
    \path node[sbox] (C) at (2*\layersep,0) {$\Shortstack{ . . . . }$};
    \path node[sbox] (D) at (3*\layersep,0) {$\Shortstack{ . . . }$};
    \node[sbox,pin={[pin edge={->}]right:$\Psi(x,w)$}] (E) at (4*\layersep,0) {$\Shortstack{ . }$};

    \tikzstyle{every edge} += [shorten >=4pt, shorten <=3pt, ultra thick];
    \path (A) edge node[near start, above] {} (B);
    \path (B) edge node[near start, above] {} (C);
    \path (C) edge node[near start, above] {} (D);
    \path (D) edge node[near start, above] {} (E);

	\end{scope}
\end{tikzpicture}








==> images/Figure__Function_approximation_in_probability.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{external}
%\tikzexternalize 
%
%\begin{document}



\begin{tikzpicture}
    \begin{axis}[
        width = \columnwidth, 
        height = 0.618\columnwidth,	
        xmin = -10, 
        xmax = 10,
        ymin = -0.5, 
        ymax = 0.5,
        xtick = {-10,-5,0,5,10},
        every axis x label/.style=
            {at={(ticklabel cs:0.5)},anchor=north},
        ytick={-0.5,-0.25,0,0.25,0.5},
        every axis y label/.style=
    %        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
            {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
        scaled ticks=true,
        xlabel={$z$},  			
    	ylabel={},	
        legend style = {at={(1,0)},anchor=south east},   	
        legend entries=
        {
        	{\footnotesize Truth $\zeta(x)$},
        	{\footnotesize Cybenko NN $\Phi(x,v)$},
        	{\footnotesize Cybenko NN $\Phi(x,v) \pm \varepsilon$},
        	{},
        	{\footnotesize Constructions $\Psi(x,w \odot f)$}
        }
        ]

% Truth function.
\addplot[color=black, thick, mark=none] plot coordinates {
(-10.,-0.000599094) (-9.9,-0.000582943) (-9.8,-0.000550331) (-9.7,-0.000498335) (-9.6,-0.000423811) (-9.5,-0.00032342) (-9.4,-0.000193653) (-9.3,-0.0000308754) (-9.2,0.000168624) (-9.1,0.000408566) (-9.,0.000692602) (-8.9,0.00102421) (-8.8,0.00140661) (-8.7,0.00184257) (-8.6,0.00233434) (-8.5,0.00288338) (-8.4,0.00349025) (-8.3,0.00415434) (-8.2,0.00487363) (-8.1,0.00564446) (-8.,0.00646118) (-7.9,0.00731591) (-7.8,0.00819818) (-7.7,0.00909458) (-7.6,0.00998842) (-7.5,0.0108594) (-7.4,0.0116831) (-7.3,0.0124311) (-7.2,0.0130698) (-7.1,0.013561) (-7.,0.0138613) (-6.9,0.0139217) (-6.8,0.0136877) (-6.7,0.0130994) (-6.6,0.0120913) (-6.5,0.0105927) (-6.4,0.00852824) (-6.3,0.00581816) (-6.2,0.00237946) (-6.1,-0.00187318) (-6.,-0.00702595) (-5.9,-0.0131643) (-5.8,-0.0203707) (-5.7,-0.0287223) (-5.6,-0.0382881) (-5.5,-0.0491256) (-5.4,-0.0612766) (-5.3,-0.0747635) (-5.2,-0.089584) (-5.1,-0.105706) (-5.,-0.12306) (-4.9,-0.141537) (-4.8,-0.160976) (-4.7,-0.181161) (-4.6,-0.20181) (-4.5,-0.222571) (-4.4,-0.243009) (-4.3,-0.2626) (-4.2,-0.280725) (-4.1,-0.296657) (-4.,-0.30956) (-3.9,-0.318477) (-3.8,-0.322329) (-3.7,-0.319909) (-3.6,-0.309882) (-3.5,-0.290786) (-3.4,-0.261035) (-3.3,-0.218927) (-3.2,-0.162657) (-3.1,-0.090333) (-3.,0.) (-2.9,0.090333) (-2.8,0.162657) (-2.7,0.218927) (-2.6,0.261035) (-2.5,0.290786) (-2.4,0.309882) (-2.3,0.319909) (-2.2,0.322329) (-2.1,0.318477) (-2.,0.30956) (-1.9,0.296657) (-1.8,0.280725) (-1.7,0.2626) (-1.6,0.243009) (-1.5,0.222571) (-1.4,0.20181) (-1.3,0.181161) (-1.2,0.160976) (-1.1,0.141537) (-1.,0.12306) (-0.9,0.105706) (-0.8,0.089584) (-0.7,0.0747635) (-0.6,0.0612766) (-0.5,0.0491256) (-0.4,0.0382881) (-0.3,0.0287223) (-0.2,0.0203707) (-0.1,0.0131643) (0.,0.00702595) (0.1,0.00187318) (0.2,-0.00237946) (0.3,-0.00581816) (0.4,-0.00852824) (0.5,-0.0105927) (0.6,-0.0120913) (0.7,-0.0130994) (0.8,-0.0136877) (0.9,-0.0139217) (1.,-0.0138613) (1.1,-0.013561) (1.2,-0.0130698) (1.3,-0.0124311) (1.4,-0.0116831) (1.5,-0.0108594) (1.6,-0.00998842) (1.7,-0.00909458) (1.8,-0.00819818) (1.9,-0.00731591) (2.,-0.00646118) (2.1,-0.00564446) (2.2,-0.00487363) (2.3,-0.00415434) (2.4,-0.00349025) (2.5,-0.00288338) (2.6,-0.00233434) (2.7,-0.00184257) (2.8,-0.00140661) (2.9,-0.00102421) (3.,-0.000692602) (3.1,-0.000408566) (3.2,-0.000168624) (3.3,0.0000308754) (3.4,0.000193653) (3.5,0.00032342) (3.6,0.000423811) (3.7,0.000498335) (3.8,0.000550331) (3.9,0.000582943) (4.,0.000599094) (4.1,0.000601476) (4.2,0.000592541) (4.3,0.000574503) (4.4,0.000549338) (4.5,0.000518793) (4.6,0.000484397) (4.7,0.000447469) (4.8,0.000409138) (4.9,0.000370351) (5.,0.000331893) (5.1,0.0002944) (5.2,0.000258375) (5.3,0.000224205) (5.4,0.000192171) (5.5,0.000162467) (5.6,0.000135207) (5.7,0.000110441) (5.8,0.0000881664) (5.9,0.0000683337) (6.,0.0000508595) (6.1,0.0000356324) (6.2,0.0000225207) (6.3,0.0000113782) (6.4,0.00000204952) (6.5,-0.0000056252) (6.6,-0.0000118069) (6.7,-0.0000166544) (6.8,-0.0000203219) (6.9,-0.0000229567) (7.,-0.0000246985) (7.1,-0.0000256776) (7.2,-0.0000260146) (7.3,-0.0000258196) (7.4,-0.0000251928) (7.5,-0.0000242237) (7.6,-0.0000229919) (7.7,-0.0000215673) (7.8,-0.0000200106) (7.9,-0.000018374) (8.,-0.0000167015) (8.1,-0.00001503) (8.2,-0.0000133895) (8.3,-0.000011804) (8.4,-0.0000102923) (8.5,-0.00000886841) (8.6,-0.00000754212) (8.7,-0.00000631975) (8.8,-0.0000052046) (8.9,-0.0000041974) (9.,-0.00000329682) (9.1,-0.00000249982) (9.2,-0.00000180206) (9.3,-0.00000119816) (9.4,-0.000000682055) (9.5,-0.000000247159) (9.6,0.000000113377) (9.7,0.000000406508) (9.8,0.000000639146) (9.9,0.000000818048) (10.,0.000000949716) 
};

% Trained NN.
\addplot[color=blue, densely dotted, thick, mark=none] plot coordinates {
(-10.,0.00988746) (-9.9,0.00987244) (-9.8,0.00985503) (-9.7,0.00983477) (-9.6,0.00981188) (-9.5,0.0097847) (-9.4,0.0097537) (-9.3,0.00971746) (-9.2,0.00967574) (-9.1,0.00962734) (-9.,0.00957131) (-8.9,0.00950646) (-8.8,0.0094316) (-8.7,0.00934505) (-8.6,0.0092442) (-8.5,0.00912762) (-8.4,0.00899339) (-8.3,0.00883722) (-8.2,0.00865698) (-8.1,0.0084486) (-8.,0.00820756) (-7.9,0.00792837) (-7.8,0.00760555) (-7.7,0.00723195) (-7.6,0.00680017) (-7.5,0.00630116) (-7.4,0.00572371) (-7.3,0.00505638) (-7.2,0.00428557) (-7.1,0.00339484) (-7.,0.00236607) (-6.9,0.00117898) (-6.8,-0.000191927) (-6.7,-0.0017724) (-6.6,-0.00359535) (-6.5,-0.0056951) (-6.4,-0.00811386) (-6.3,-0.0108964) (-6.2,-0.0140951) (-6.1,-0.0177689) (-6.,-0.0219829) (-5.9,-0.0268104) (-5.8,-0.0323319) (-5.7,-0.0386362) (-5.6,-0.0458186) (-5.5,-0.0539813) (-5.4,-0.0632324) (-5.3,-0.0736818) (-5.2,-0.0854375) (-5.1,-0.098603) (-5.,-0.113264) (-4.9,-0.129482) (-4.8,-0.14728) (-4.7,-0.166621) (-4.6,-0.187385) (-4.5,-0.20934) (-4.4,-0.232107) (-4.3,-0.255118) (-4.2,-0.277578) (-4.1,-0.298422) (-4.,-0.316289) (-3.9,-0.329523) (-3.8,-0.336215) (-3.7,-0.334313) (-3.6,-0.32182) (-3.5,-0.297086) (-3.4,-0.259169) (-3.3,-0.20822) (-3.2,-0.145757) (-3.1,-0.0747371) (-3.,0.000687599) (-2.9,0.0757157) (-2.8,0.145621) (-2.7,0.206458) (-2.6,0.255544) (-2.5,0.291637) (-2.4,0.314819) (-2.3,0.326174) (-2.2,0.327419) (-2.1,0.320548) (-2.,0.307563) (-1.9,0.290299) (-1.8,0.270326) (-1.7,0.248925) (-1.6,0.227087) (-1.5,0.20555) (-1.4,0.184831) (-1.3,0.165277) (-1.2,0.147092) (-1.1,0.13038) (-1.,0.115169) (-0.9,0.101432) (-0.8,0.089106) (-0.7,0.0781068) (-0.6,0.0683359) (-0.5,0.0596895) (-0.4,0.0520633) (-0.3,0.0453556) (-0.2,0.0394698) (-0.1,0.0343159) (0.,0.0298107) (0.1,0.0258787) (0.2,0.0224515) (0.3,0.0194676) (0.4,0.0168723) (0.5,0.014617) (0.6,0.0126585) (0.7,0.010959) (0.8,0.00948497) (0.9,0.00820722) (1.,0.00710007) (1.1,0.00614112) (1.2,0.0053108) (1.3,0.00459208) (1.4,0.00397011) (1.5,0.003432) (1.6,0.00296653) (1.7,0.00256396) (1.8,0.00221585) (1.9,0.00191488) (2.,0.00165468) (2.1,0.00142977) (2.2,0.00123537) (2.3,0.00106736) (2.4,0.000922163) (2.5,0.000796693) (2.6,0.000688276) (2.7,0.000594597) (2.8,0.000513657) (2.9,0.000443727) (3.,0.00038331) (3.1,0.000331115) (3.2,0.000286023) (3.3,0.000247069) (3.4,0.000213418) (3.5,0.000184349) (3.6,0.000159238) (3.7,0.000137546) (3.8,0.000118808) (3.9,0.000102623) (4.,0.0000886418) (4.1,0.0000765652) (4.2,0.0000661336) (4.3,0.000057123) (4.4,0.0000493401) (4.5,0.0000426174) (4.6,0.0000368106) (4.7,0.0000317949) (4.8,0.0000274626) (4.9,0.0000237206) (5.,0.0000204884) (5.1,0.0000176966) (5.2,0.0000152853) (5.3,0.0000132024) (5.4,0.0000114034) (5.5,0.00000984953) (5.6,0.00000850738) (5.7,0.00000734811) (5.8,0.00000634681) (5.9,0.00000548195) (6.,0.00000473494) (6.1,0.00000408972) (6.2,0.00000353242) (6.3,0.00000305106) (6.4,0.0000026353) (6.5,0.00000227619) (6.6,0.00000196602) (6.7,0.00000169811) (6.8,0.00000146671) (6.9,0.00000126684) (7.,0.00000109421) (7.1,0.000000945104) (7.2,0.000000816315) (7.3,0.000000705076) (7.4,0.000000608995) (7.5,0.000000526008) (7.6,0.000000454329) (7.7,0.000000392418) (7.8,0.000000338943) (7.9,0.000000292755) (8.,0.000000252861) (8.1,0.000000218404) (8.2,0.000000188642) (8.3,0.000000162936) (8.4,0.000000140732) (8.5,0.000000121555) (8.6,0.00000010499) (8.7,0.0000000906834) (8.8,0.0000000783259) (8.9,0.0000000676526) (9.,0.0000000584335) (9.1,0.0000000504707) (9.2,0.0000000435931) (9.3,0.0000000376526) (9.4,0.0000000325217) (9.5,0.00000002809) (9.6,0.0000000242621) (9.7,0.000000020956) (9.8,0.0000000181003) (9.9,0.0000000156337) (10.,0.0000000135033) 
};

% Trained NN plus eps.
\addplot[color=blue, dashed, mark=none] plot coordinates {
(-10.,0.109887) (-9.9,0.109872) (-9.8,0.109855) (-9.7,0.109835) (-9.6,0.109812) (-9.5,0.109785) (-9.4,0.109754) (-9.3,0.109717) (-9.2,0.109676) (-9.1,0.109627) (-9.,0.109571) (-8.9,0.109506) (-8.8,0.109432) (-8.7,0.109345) (-8.6,0.109244) (-8.5,0.109128) (-8.4,0.108993) (-8.3,0.108837) (-8.2,0.108657) (-8.1,0.108449) (-8.,0.108208) (-7.9,0.107928) (-7.8,0.107606) (-7.7,0.107232) (-7.6,0.1068) (-7.5,0.106301) (-7.4,0.105724) (-7.3,0.105056) (-7.2,0.104286) (-7.1,0.103395) (-7.,0.102366) (-6.9,0.101179) (-6.8,0.0998081) (-6.7,0.0982276) (-6.6,0.0964046) (-6.5,0.0943049) (-6.4,0.0918861) (-6.3,0.0891036) (-6.2,0.0859049) (-6.1,0.0822311) (-6.,0.0780171) (-5.9,0.0731896) (-5.8,0.0676681) (-5.7,0.0613638) (-5.6,0.0541814) (-5.5,0.0460187) (-5.4,0.0367676) (-5.3,0.0263182) (-5.2,0.0145625) (-5.1,0.00139699) (-5.,-0.0132638) (-4.9,-0.0294823) (-4.8,-0.0472802) (-4.7,-0.0666214) (-4.6,-0.0873848) (-4.5,-0.10934) (-4.4,-0.132107) (-4.3,-0.155118) (-4.2,-0.177578) (-4.1,-0.198422) (-4.,-0.216289) (-3.9,-0.229523) (-3.8,-0.236215) (-3.7,-0.234313) (-3.6,-0.22182) (-3.5,-0.197086) (-3.4,-0.159169) (-3.3,-0.10822) (-3.2,-0.0457572) (-3.1,0.0252629) (-3.,0.100688) (-2.9,0.175716) (-2.8,0.245621) (-2.7,0.306458) (-2.6,0.355544) (-2.5,0.391637) (-2.4,0.414819) (-2.3,0.426174) (-2.2,0.427419) (-2.1,0.420548) (-2.,0.407563) (-1.9,0.390299) (-1.8,0.370326) (-1.7,0.348925) (-1.6,0.327087) (-1.5,0.30555) (-1.4,0.284831) (-1.3,0.265277) (-1.2,0.247092) (-1.1,0.23038) (-1.,0.215169) (-0.9,0.201432) (-0.8,0.189106) (-0.7,0.178107) (-0.6,0.168336) (-0.5,0.159689) (-0.4,0.152063) (-0.3,0.145356) (-0.2,0.13947) (-0.1,0.134316) (0.,0.129811) (0.1,0.125879) (0.2,0.122451) (0.3,0.119468) (0.4,0.116872) (0.5,0.114617) (0.6,0.112659) (0.7,0.110959) (0.8,0.109485) (0.9,0.108207) (1.,0.1071) (1.1,0.106141) (1.2,0.105311) (1.3,0.104592) (1.4,0.10397) (1.5,0.103432) (1.6,0.102967) (1.7,0.102564) (1.8,0.102216) (1.9,0.101915) (2.,0.101655) (2.1,0.10143) (2.2,0.101235) (2.3,0.101067) (2.4,0.100922) (2.5,0.100797) (2.6,0.100688) (2.7,0.100595) (2.8,0.100514) (2.9,0.100444) (3.,0.100383) (3.1,0.100331) (3.2,0.100286) (3.3,0.100247) (3.4,0.100213) (3.5,0.100184) (3.6,0.100159) (3.7,0.100138) (3.8,0.100119) (3.9,0.100103) (4.,0.100089) (4.1,0.100077) (4.2,0.100066) (4.3,0.100057) (4.4,0.100049) (4.5,0.100043) (4.6,0.100037) (4.7,0.100032) (4.8,0.100027) (4.9,0.100024) (5.,0.10002) (5.1,0.100018) (5.2,0.100015) (5.3,0.100013) (5.4,0.100011) (5.5,0.10001) (5.6,0.100009) (5.7,0.100007) (5.8,0.100006) (5.9,0.100005) (6.,0.100005) (6.1,0.100004) (6.2,0.100004) (6.3,0.100003) (6.4,0.100003) (6.5,0.100002) (6.6,0.100002) (6.7,0.100002) (6.8,0.100001) (6.9,0.100001) (7.,0.100001) (7.1,0.100001) (7.2,0.100001) (7.3,0.100001) (7.4,0.100001) (7.5,0.100001) (7.6,0.1) (7.7,0.1) (7.8,0.1) (7.9,0.1) (8.,0.1) (8.1,0.1) (8.2,0.1) (8.3,0.1) (8.4,0.1) (8.5,0.1) (8.6,0.1) (8.7,0.1) (8.8,0.1) (8.9,0.1) (9.,0.1) (9.1,0.1) (9.2,0.1) (9.3,0.1) (9.4,0.1) (9.5,0.1) (9.6,0.1) (9.7,0.1) (9.8,0.1) (9.9,0.1) (10.,0.1) 
};

% Trained NN minus eps.
\addplot[color=blue, dashed, mark=none] plot coordinates {
(-10.,-0.0901125) (-9.9,-0.0901276) (-9.8,-0.090145) (-9.7,-0.0901652) (-9.6,-0.0901881) (-9.5,-0.0902153) (-9.4,-0.0902463) (-9.3,-0.0902825) (-9.2,-0.0903243) (-9.1,-0.0903727) (-9.,-0.0904287) (-8.9,-0.0904935) (-8.8,-0.0905684) (-8.7,-0.0906549) (-8.6,-0.0907558) (-8.5,-0.0908724) (-8.4,-0.0910066) (-8.3,-0.0911628) (-8.2,-0.091343) (-8.1,-0.0915514) (-8.,-0.0917924) (-7.9,-0.0920716) (-7.8,-0.0923944) (-7.7,-0.092768) (-7.6,-0.0931998) (-7.5,-0.0936988) (-7.4,-0.0942763) (-7.3,-0.0949436) (-7.2,-0.0957144) (-7.1,-0.0966052) (-7.,-0.0976339) (-6.9,-0.098821) (-6.8,-0.100192) (-6.7,-0.101772) (-6.6,-0.103595) (-6.5,-0.105695) (-6.4,-0.108114) (-6.3,-0.110896) (-6.2,-0.114095) (-6.1,-0.117769) (-6.,-0.121983) (-5.9,-0.12681) (-5.8,-0.132332) (-5.7,-0.138636) (-5.6,-0.145819) (-5.5,-0.153981) (-5.4,-0.163232) (-5.3,-0.173682) (-5.2,-0.185438) (-5.1,-0.198603) (-5.,-0.213264) (-4.9,-0.229482) (-4.8,-0.24728) (-4.7,-0.266621) (-4.6,-0.287385) (-4.5,-0.30934) (-4.4,-0.332107) (-4.3,-0.355118) (-4.2,-0.377578) (-4.1,-0.398422) (-4.,-0.416289) (-3.9,-0.429523) (-3.8,-0.436215) (-3.7,-0.434313) (-3.6,-0.42182) (-3.5,-0.397086) (-3.4,-0.359169) (-3.3,-0.30822) (-3.2,-0.245757) (-3.1,-0.174737) (-3.,-0.0993124) (-2.9,-0.0242843) (-2.8,0.0456214) (-2.7,0.106458) (-2.6,0.155544) (-2.5,0.191637) (-2.4,0.214819) (-2.3,0.226174) (-2.2,0.227419) (-2.1,0.220548) (-2.,0.207563) (-1.9,0.190299) (-1.8,0.170326) (-1.7,0.148925) (-1.6,0.127087) (-1.5,0.10555) (-1.4,0.0848315) (-1.3,0.0652766) (-1.2,0.0470919) (-1.1,0.0303802) (-1.,0.0151689) (-0.9,0.00143163) (-0.8,-0.010894) (-0.7,-0.0218932) (-0.6,-0.0316641) (-0.5,-0.0403105) (-0.4,-0.0479367) (-0.3,-0.0546444) (-0.2,-0.0605302) (-0.1,-0.0656841) (0.,-0.0701893) (0.1,-0.0741213) (0.2,-0.0775485) (0.3,-0.0805324) (0.4,-0.0831277) (0.5,-0.085383) (0.6,-0.0873415) (0.7,-0.089041) (0.8,-0.090515) (0.9,-0.0917928) (1.,-0.0928999) (1.1,-0.0938589) (1.2,-0.0946892) (1.3,-0.0954079) (1.4,-0.0960299) (1.5,-0.096568) (1.6,-0.0970335) (1.7,-0.097436) (1.8,-0.0977841) (1.9,-0.0980851) (2.,-0.0983453) (2.1,-0.0985702) (2.2,-0.0987646) (2.3,-0.0989326) (2.4,-0.0990778) (2.5,-0.0992033) (2.6,-0.0993117) (2.7,-0.0994054) (2.8,-0.0994863) (2.9,-0.0995563) (3.,-0.0996167) (3.1,-0.0996689) (3.2,-0.099714) (3.3,-0.0997529) (3.4,-0.0997866) (3.5,-0.0998157) (3.6,-0.0998408) (3.7,-0.0998625) (3.8,-0.0998812) (3.9,-0.0998974) (4.,-0.0999114) (4.1,-0.0999234) (4.2,-0.0999339) (4.3,-0.0999429) (4.4,-0.0999507) (4.5,-0.0999574) (4.6,-0.0999632) (4.7,-0.0999682) (4.8,-0.0999725) (4.9,-0.0999763) (5.,-0.0999795) (5.1,-0.0999823) (5.2,-0.0999847) (5.3,-0.0999868) (5.4,-0.0999886) (5.5,-0.0999902) (5.6,-0.0999915) (5.7,-0.0999927) (5.8,-0.0999937) (5.9,-0.0999945) (6.,-0.0999953) (6.1,-0.0999959) (6.2,-0.0999965) (6.3,-0.0999969) (6.4,-0.0999974) (6.5,-0.0999977) (6.6,-0.099998) (6.7,-0.0999983) (6.8,-0.0999985) (6.9,-0.0999987) (7.,-0.0999989) (7.1,-0.0999991) (7.2,-0.0999992) (7.3,-0.0999993) (7.4,-0.0999994) (7.5,-0.0999995) (7.6,-0.0999995) (7.7,-0.0999996) (7.8,-0.0999997) (7.9,-0.0999997) (8.,-0.0999997) (8.1,-0.0999998) (8.2,-0.0999998) (8.3,-0.0999998) (8.4,-0.0999999) (8.5,-0.0999999) (8.6,-0.0999999) (8.7,-0.0999999) (8.8,-0.0999999) (8.9,-0.0999999) (9.,-0.0999999) (9.1,-0.0999999) (9.2,-0.1) (9.3,-0.1) (9.4,-0.1) (9.5,-0.1) (9.6,-0.1) (9.7,-0.1) (9.8,-0.1) (9.9,-0.1) (10.,-0.1) 
};

%% Our construction.
%\addplot[color=red, dotted, thick, mark=none] plot coordinates {
%(-10.,-0.0779375) (-9.9,-0.0779519) (-9.8,-0.0779687) (-9.7,-0.0779882) (-9.6,-0.0780101) (-9.5,-0.0780362) (-9.4,-0.078066) (-9.3,-0.0781008) (-9.2,-0.078141) (-9.1,-0.0781875) (-9.,-0.0782413) (-8.9,-0.0783037) (-8.8,-0.0783757) (-8.7,-0.0784588) (-8.6,-0.0785558) (-8.5,-0.0786678) (-8.4,-0.0787968) (-8.3,-0.0789468) (-8.2,-0.0791201) (-8.1,-0.0793204) (-8.,-0.0795521) (-7.9,-0.0798204) (-7.8,-0.0801305) (-7.7,-0.0804896) (-7.6,-0.0809045) (-7.5,-0.081384) (-7.4,-0.0819389) (-7.3,-0.0825801) (-7.2,-0.0833207) (-7.1,-0.0841765) (-7.,-0.0851648) (-6.9,-0.0863052) (-6.8,-0.0876221) (-6.7,-0.08914) (-6.6,-0.0908907) (-6.5,-0.0929069) (-6.4,-0.0952293) (-6.3,-0.0979006) (-6.2,-0.100971) (-6.1,-0.104496) (-6.,-0.108539) (-5.9,-0.11317) (-5.8,-0.118464) (-5.7,-0.124507) (-5.6,-0.13139) (-5.5,-0.139208) (-5.4,-0.148063) (-5.3,-0.15806) (-5.2,-0.169298) (-5.1,-0.181872) (-5.,-0.19586) (-4.9,-0.211314) (-4.8,-0.228245) (-4.7,-0.246608) (-4.6,-0.266271) (-4.5,-0.286993) (-4.4,-0.308385) (-4.3,-0.329872) (-4.2,-0.350652) (-4.1,-0.369657) (-4.,-0.385527) (-3.9,-0.396611) (-3.8,-0.401007) (-3.7,-0.396681) (-3.6,-0.381651) (-3.5,-0.35429) (-3.4,-0.31368) (-3.3,-0.25999) (-3.2,-0.19476) (-3.1,-0.12096) (-3.,-0.0427529) (-2.9,0.0350511) (-2.8,0.107718) (-2.7,0.171292) (-2.6,0.223076) (-2.5,0.261809) (-2.4,0.287553) (-2.3,0.301371) (-2.2,0.304961) (-2.1,0.300299) (-2.,0.289378) (-1.9,0.274022) (-1.8,0.255802) (-1.7,0.235998) (-1.6,0.215606) (-1.5,0.19537) (-1.4,0.175816) (-1.3,0.157299) (-1.2,0.140035) (-1.1,0.124138) (-1.,0.109645) (-0.9,0.0965392) (-0.8,0.0847676) (-0.7,0.0742534) (-0.6,0.0649064) (-0.5,0.05663) (-0.4,0.0493261) (-0.3,0.0428989) (-0.2,0.0372571) (-0.1,0.0323151) (0.,0.027994) (0.1,0.0242216) (0.2,0.0209328) (0.3,0.0180688) (0.4,0.0155774) (0.5,0.013412) (0.6,0.0115314) (0.7,0.00989925) (0.8,0.00848355) (0.9,0.00725621) (1.,0.00619267) (1.1,0.00527142) (1.2,0.0044737) (1.3,0.00378315) (1.4,0.00318554) (1.5,0.00266848) (1.6,0.0022212) (1.7,0.00183435) (1.8,0.00149982) (1.9,0.00121058) (2.,0.000960532) (2.1,0.000744378) (2.2,0.000557546) (2.3,0.000396073) (2.4,0.000256525) (2.5,0.000135936) (2.6,0.0000317334) (2.7,-0.0000583042) (2.8,-0.000136099) (2.9,-0.000203313) (3.,-0.000261383) (3.1,-0.00031155) (3.2,-0.000354891) (3.3,-0.000392332) (3.4,-0.000424677) (3.5,-0.000452617) (3.6,-0.000476755) (3.7,-0.000497604) (3.8,-0.000515614) (3.9,-0.000531172) (4.,-0.00054461) (4.1,-0.000556218) (4.2,-0.000566245) (4.3,-0.000574905) (4.4,-0.000582387) (4.5,-0.000588848) (4.6,-0.000594431) (4.7,-0.000599251) (4.8,-0.000603416) (4.9,-0.000607012) (5.,-0.000610119) (5.1,-0.000612803) (5.2,-0.000615121) (5.3,-0.000617123) (5.4,-0.000618852) (5.5,-0.000620345) (5.6,-0.000621635) (5.7,-0.00062275) (5.8,-0.000623713) (5.9,-0.000624544) (6.,-0.000625262) (6.1,-0.000625883) (6.2,-0.000626417) (6.3,-0.00062688) (6.4,-0.00062728) (6.5,-0.000627625) (6.6,-0.000627924) (6.7,-0.000628181) (6.8,-0.000628403) (6.9,-0.000628595) (7.,-0.000628761) (7.1,-0.000628905) (7.2,-0.000629029) (7.3,-0.000629135) (7.4,-0.000629228) (7.5,-0.000629308) (7.6,-0.000629376) (7.7,-0.000629437) (7.8,-0.000629487) (7.9,-0.000629532) (8.,-0.00062957) (8.1,-0.000629603) (8.2,-0.000629632) (8.3,-0.000629657) (8.4,-0.000629677) (8.5,-0.000629696) (8.6,-0.000629712) (8.7,-0.000629726) (8.8,-0.000629737) (8.9,-0.000629748) (9.,-0.000629757) (9.1,-0.000629765) (9.2,-0.000629772) (9.3,-0.000629776) (9.4,-0.000629782) (9.5,-0.000629787) (9.6,-0.00062979) (9.7,-0.000629793) (9.8,-0.000629795) (9.9,-0.000629797) (10.,-0.000629799) 
%};

\input{images/raw_data_of_M_curves.tex}
\end{axis}



%    \begin{axis}[
%        width = \columnwidth, 
%        height = 0.618\columnwidth,	
%        xshift = 0*\textwidth,
%        yshift = -7.5cm,        
%        xmin = -10, 
%        xmax = 10,
%        ymin = -0.5, 
%        ymax = 0.5,
%        xtick = {-10,-5,0,5,10},
%        every axis x label/.style=
%            {at={(ticklabel cs:0.5)},anchor=north},
%        ytick={-0.5,-0.25,0,0.25,0.5},
%        every axis y label/.style=
%    %        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
%            {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
%        scaled ticks=true,
%        xlabel={$z$},  			
%    	ylabel={},	
%        legend style = {at={(1,0)},anchor=south east},   	
%        legend entries=
%        {
%        	{\footnotesize Truth $\zeta(z)$},
%        	{\footnotesize Cybenko NN $\Phi(z,v)$},
%        	{\footnotesize Cybenko NN $\pm \varepsilon$},
%        	{},
%        	{\footnotesize Construction $\Psi(z,w \odot f)$}
%        }
%        ]
%
%		\input{raw_data_of_M_curves.tex}
%
%\end{axis}



\end{tikzpicture}




%\end{document}

==> images/Figure__Tree_construction.tex <==
% !TEX root =  ../UADNNs.tex
%% Relies on \usepackage{stackengine}.
\setstackgap{S}{2pt}

\def\sepx{1.8cm}
\def\sepy{1.0cm}
\def\boxwidth{0.5cm}
\def\boxheight{0.7cm}
\begin{tikzpicture}[node distance=\sepx,scale=0.8]

    % Neuron styles.
    \tikzstyle{every pin edge} = [<-,shorten <=1pt];
    \tikzstyle{neuron} = [circle,draw=black,fill=black!100,minimum size=9pt,inner sep=0pt];
    \tikzstyle{input neuron} = [neuron, fill=black!50];
    \tikzstyle{output neuron} = [neuron, fill=black!50];
    \tikzstyle{hidden neuron} = [neuron, fill=black!25];
    \tikzstyle{annot} = [text width=4em, text centered];

    % Tree styles.    
    \tikzstyle{box} = [
        draw =black!100,
%        dashed,
        shape = rectangle,
        minimum width = \boxwidth,
        minimum height = \boxheight
    ];
    \tikzstyle{root}    = [box, fill=black!50];
    \tikzstyle{vertex}  = [box, fill=black!50];
    \tikzstyle{label}   = [text width=4em, text centered];
    
    % Vertices of the tree.
    \path node[box, pin={[pin edge={->}, pin distance=0.7cm]right:$\indnn_{\Gamma, \Xi}(x)$}] (R00000) at (-0*\sepx,1.0*\sepy)  {$\Shortstack{   .   }$};
    \path node[box] (A10000) at (-1*\sepx,-7.0*\sepy)  {$\Shortstack{ . . . }$};
    \path node[box] (A20000) at (-1*\sepx, 1.0*\sepy)  {$\Shortstack{ . . . }$};
    \path node[box] (A30000) at (-1*\sepx, 8.0*\sepy)  {$\Shortstack{ . . . }$};
    \path node[box] (A21000) at (-2*\sepx,-2.0*\sepy)  {$\Shortstack{. . . .}$};
    \path node[box] (A22000) at (-2*\sepx, 4.0*\sepy)  {$\Shortstack{. . . .}$};
    \path node[box] (A21100) at (-3*\sepx,-5.0*\sepy)  {$\Shortstack{  . .  }$};
    \path node[box] (A21200) at (-3*\sepx,-3.0*\sepy)  {$\Shortstack{  . .  }$};
    \path node[box] (A21300) at (-3*\sepx,-1.0*\sepy)  {$\Shortstack{  . .  }$};
    \path node[box] (A21400) at (-3*\sepx, 1.0*\sepy)  {$\Shortstack{  . .  }$};
    \path node[box] (L11110) at (-4*\sepx,-0.3*\sepy)  {$\Shortstack{   .   }$};
    \path node[box] (L11120) at (-4*\sepx,-1.7*\sepy)  {$\Shortstack{   .   }$};
    \path node[box, pin={[pin distance=0.7cm]left:$x$}] (D11111) at (-5*\sepx, 1.0*\sepy)  {$\Delta$};

    % Hidden vertices to act as anchor point for edges
    \tikzstyle{every edge} += [shorten <=2pt];
    \path node[box, draw=none] (A31000) at (-2*\sepx, 7.0*\sepy)  {};
    \path node[box, draw=none] (A32000) at (-2*\sepx, 9.0*\sepy)  {};
    \path node[box, draw=none] (A11000) at (-2*\sepx,-8.0*\sepy)  {};
    \path node[box, draw=none] (A12000) at (-2*\sepx,-6.0*\sepy)  {};

    % Full edges 
    \tikzstyle{every edge} += [shorten >=4pt, shorten <=3pt,->,draw=black!50, ultra thick];    
    \path (A20000) edge node[above] {} (R00000);
    \path (A30000) edge node[above] {} (R00000);
    \path (A10000) edge node[] {} (R00000);
    \path (A21000) edge node[above] {} (A20000);
    \path (A22000) edge node[above] {} (A20000);
    \path (A21100) edge node[above] {} (A21000);
    \path (A21200) edge node[above] {} (A21000);
    \path (A21300) edge node[above] {} (A21000);
    \path (A21400) edge node[above] {} (A21000);
	\path (L11110) edge node[above] {} (A21300);
	\path (L11120) edge node[above] {} (A21300);

    % Edges that don't have sources
    \tikzstyle{every edge} += [<-,dashed];    
	\draw (A22000) edge +(-0.8*\sepx,-1.3*\sepy);
	\draw (A22000) edge +(-0.8*\sepx,-0.5*\sepy);
	\draw (A22000) edge +(-0.8*\sepx, 0.5*\sepy);
	\draw (A22000) edge +(-0.8*\sepx, 1.3*\sepy);
    \path (A21100) edge +(-0.7*\sepx,-0.5*\sepy);
    \path (A21100) edge +(-0.7*\sepx, 0.5*\sepy);
    \path (A21200) edge +(-0.7*\sepx,-0.5*\sepy);
    \path (A21200) edge +(-0.7*\sepx, 0.5*\sepy);
    \path (A21400) edge +(-0.7*\sepx,-0.5*\sepy);
    \path (A21400) edge +(-0.7*\sepx, 0.5*\sepy);
	\tikzstyle{every edge} += [->];
    \path (A31000) edge node[near start, above] {} (A30000);
    \path (A32000) edge node[near start, above] {} (A30000);
    \path (A11000) edge node[near start, above] {} (A10000);
    \path (A12000) edge node[near start, above] {} (A10000);
    
    
    % Edges emanating from the \Delta
    \tikzstyle{every edge} += [->,thin,solid];    
    \path (D11111) edge node[near start, above] {} (L11110);
    \path (D11111) edge node[near start, above] {} (L11120);
	\path (D11111) edge +(0.7*\sepx, 8*\sepy);
	\path (D11111) edge +(0.7*\sepx, 6*\sepy);
	\path (D11111) edge +(0.7*\sepx, 4*\sepy);
	\path (D11111) edge +(0.7*\sepx, 2*\sepy);
	\path (D11111) edge +(0.7*\sepx, 0*\sepy);
	\path (D11111) edge +(0.7*\sepx,-4*\sepy);
	\path (D11111) edge +(0.7*\sepx,-6*\sepy);
	\path (D11111) edge +(0.7*\sepx,-8*\sepy);

	% vertical lines separating the layers
	\tikzstyle{vertline} = [dotted];
	\def\totheight{9*\sepy}
	\def\totdepth{-11*\sepy}
	\draw[vertline] ( 0.5*\sepx,\totheight) to ( 0.5*\sepx,\totdepth);
	\draw[vertline] (-0.5*\sepx,\totheight) to (-0.5*\sepx,\totdepth);
	\draw[vertline] (-1.5*\sepx,\totheight) to (-1.5*\sepx,\totdepth);
	\draw[vertline] (-2.5*\sepx,\totheight) to (-2.5*\sepx,\totdepth);
	\draw[vertline] (-3.5*\sepx,\totheight) to (-3.5*\sepx,\totdepth);
	\draw[vertline] (-4.5*\sepx,\totheight) to (-4.5*\sepx,\totdepth);
	
	% Labels below the tree.
	\begin{scope}[shift={(0,-9)}]

    \path node[label] (l20) at (-0.0*\sepx, 0.0*\sepy) {$\sigma_4$};
    \path node[label] (l21) at (-1.0*\sepx, 0.0*\sepy) {$\sigma_3$};
    \path node[label] (l22) at (-2.0*\sepx, 0.0*\sepy) {$\sigma_2$};    
    \path node[label] (l23) at (-3.0*\sepx, 0.0*\sepy) {$\sigma_1$};
    \path node[label] (l24) at (-4.0*\sepx, 0.0*\sepy) {$\sigma_0$};
    \path node[label] (l25) at (-5.0*\sepx, 0.0*\sepy) {};    

    \path node[label] (l24) at (-3.5*\sepx,-0.25*\sepy) {$\underbrace{~~~~~~~~~~~~}{}$};
    \path node[label] (l24) at (-3.5*\sepx,-0.5*\sepy) {$\Xi$};
    \end{scope}
    
	\begin{scope}[shift={(0,-9.5)}]	
	\small
    \path node[label] (l30) at (-0.0*\sepx,-1.0*\sepy) {root};
    \path node[label] (l31) at (-1.0*\sepx,-1.0*\sepy) {level $3$};
    \path node[label] (l32) at (-2.0*\sepx,-1.0*\sepy) {level $2$};    
    \path node[label] (l33) at (-3.0*\sepx,-1.0*\sepy) {leaves at level $1$};
    \path node[label] (l34) at (-4.0*\sepx,-1.0*\sepy) {level $0$};
    \path node[label] (l35) at (-5.0*\sepx,-1.0*\sepy) {copying};
	\end{scope}


\end{tikzpicture}

